Divergence Timing and Cumulative Disagreement under KV-Cache Eviction

KV-cache eviction perturbs the conditional token distributions governing autoregressive generation. We investigate how first-divergence timing and subsequent token mismatch determine cumulative disagreement. We derive an exact decomposition under a specified stepwise maximal coupling: the expected mismatch fraction equals a first-mismatch contribution plus post-divergence exposure multiplied by its mismatch rate. An explicit construction over unrestricted autoregressive kernel pairs realizes the sharp interval of risks compatible with a finite divergence-aligned observation window. Residual-branch conditional Monte Carlo provides unbiased joint estimates of occurrence, occupation, and window/tail contributions, with per-replicate variance dominance for total token loss. Complete trajectories from Meta-Llama-3.1-8B-Instruct and Qwen2.5-7B-Instruct show that SnapKV at 50% retention enters divergence later and less often than SnapKV-512 or recent-token retention with the same 50% prompt-cache budget, while post-divergence total variation (TV) remains high. In an exploratory analysis of 288 documents, post-divergence exposure accounts for 85-90% of four aggregate mismatch gaps. On 288 independent documents at 90% retention, prespecified comparisons show higher branch-aligned TV in the late than in the early window in both models.

==> figures/arxiv-discovery/estimator-exact.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,-.3) rectangle (7.5,4.4);
\draw[black!12] (1.35000,.75)--(1.35000,3.65);
\draw[black!12] (1.35000,0.75000)--(7.00000,0.75000);
\node[anchor=north] at (1.35000,.64) {0};
\node[anchor=east] at (1.25424,0.75000) {0};
\draw[black!12] (3.08846,.75)--(3.08846,3.65);
\draw[black!12] (1.35000,1.64231)--(7.00000,1.64231);
\node[anchor=north] at (3.08846,.64) {0.04};
\node[anchor=east] at (1.25424,1.64231) {0.04};
\draw[black!12] (4.82692,.75)--(4.82692,3.65);
\draw[black!12] (1.35000,2.53462)--(7.00000,2.53462);
\node[anchor=north] at (4.82692,.64) {0.08};
\node[anchor=east] at (1.25424,2.53462) {0.08};
\draw[black!12] (6.56538,.75)--(6.56538,3.65);
\draw[black!12] (1.35000,3.42692)--(7.00000,3.42692);
\node[anchor=north] at (6.56538,.64) {0.12};
\node[anchor=east] at (1.25424,3.42692) {0.12};
\draw[black!65] (1.35000,3.65)--(1.35000,.75)--(7.00000,.75);
\draw[black!55,dashed] (1.35000,.75)--(7.00000,3.65);
\node at (4.17500,.07) {Exact $R_{\mathrm{SMC}}$};
\node[rotate=90] at (.12,2.2) {Estimated $R_{\mathrm{SMC}}$};
\draw[black!65,fill=white,line width=.55pt] (1.97643,0.92428) circle (1.8pt);
\fill[figblue] (1.97643,1.07730) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.32051,1.35998) circle (1.8pt);
\fill[figblue] (2.32051,1.25550) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (1.84788,0.96785) circle (1.8pt);
\fill[figblue] (1.84788,1.00416) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (1.47019,0.83714) circle (1.8pt);
\fill[figblue] (1.47019,0.80996) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (3.01218,1.53425) circle (1.8pt);
\fill[figblue] (3.01218,1.59730) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.04255,1.04046) circle (1.8pt);
\fill[figblue] (2.04255,1.11365) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.78198,1.57782) circle (1.8pt);
\fill[figblue] (2.78198,1.49271) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.00632,1.02594) circle (1.8pt);
\fill[figblue] (2.00632,1.09287) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.94867,1.69401) circle (1.8pt);
\fill[figblue] (2.94867,1.56577) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.53842,1.35998) circle (1.8pt);
\fill[figblue] (2.53842,1.33157) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.91341,1.66496) circle (1.8pt);
\fill[figblue] (2.91341,1.53327) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (3.49764,2.01352) circle (1.8pt);
\fill[figblue] (3.49764,1.85926) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (3.02034,1.47616) circle (1.8pt);
\fill[figblue] (3.02034,1.65098) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.96665,1.44712) circle (1.8pt);
\fill[figblue] (2.96665,1.58062) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (3.75239,1.82472) circle (1.8pt);
\fill[figblue] (3.75239,1.96616) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (5.20422,2.75421) circle (1.8pt);
\fill[figblue] (5.20422,2.72299) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (3.84500,2.10066) circle (1.8pt);
\fill[figblue] (3.84500,2.10781) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.72150,1.49069) circle (1.8pt);
\fill[figblue] (2.72150,1.45225) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (4.41422,2.27494) circle (1.8pt);
\fill[figblue] (4.41422,2.36832) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.52906,1.46164) circle (1.8pt);
\fill[figblue] (2.52906,1.35970) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (4.87579,2.68159) circle (1.8pt);
\fill[figblue] (4.87579,2.58292) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (2.55535,1.28736) circle (1.8pt);
\fill[figblue] (2.55535,1.35519) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (6.61360,3.58203) circle (1.8pt);
\fill[figblue] (6.61360,3.46820) circle (1.3pt);
\draw[black!65,fill=white,line width=.55pt] (4.31090,2.21685) circle (1.8pt);
\fill[figblue] (4.31090,2.26910) circle (1.3pt);
\draw[black!65,fill=white] (1.68517,4.08) circle (1.8pt);
\node[anchor=west] at (1.87669,4.08) {Naive};
\fill[figblue] (3.55254,4.08) circle (1.3pt);
\node[anchor=west] at (3.74407,4.08) {SWRB};
\draw[black!55,dashed] (5.08475,4.08)--(5.46780,4.08);
\node[anchor=west] at (5.54441,4.08) {Identity};
\end{tikzpicture}


==> figures/arxiv-discovery/estimator-variance.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,-.3) rectangle (7.5,4.4);
\draw[black!12] (1.35000,0.75000)--(7.00000,0.75000);
\node[anchor=east] at (1.25424,0.75000) {$10^{0}$};
\draw[black!12] (1.35000,1.88991)--(7.00000,1.88991);
\node[anchor=east] at (1.25424,1.88991) {$10^{1}$};
\draw[black!12] (1.35000,3.02981)--(7.00000,3.02981);
\node[anchor=east] at (1.25424,3.02981) {$10^{2}$};
\node[anchor=north] at (1.35000,.64) {1};
\node[anchor=north] at (2.57826,.64) {6};
\node[anchor=north] at (4.05217,.64) {12};
\node[anchor=north] at (5.52609,.64) {18};
\node[anchor=north] at (7.00000,.64) {24};
\draw[black!65] (1.35000,3.65)--(1.35000,.75)--(7.00000,.75);
\node at (4.17500,.07) {Finite-state cell (sorted)};
\node[rotate=90] at (.13,2.2) {Naive/SWRB variance};
\draw[figrate,dashed] (1.35000,2.71282)--(7.00000,2.71282);
\node at (4.17500,4.08) {24/24 cells; median $52.7\times$};
\draw[figblue,line width=.65pt] (1.35000,1.94170)--(1.59565,2.05523)--(1.84130,2.09017)--(2.08696,2.22618)--(2.33261,2.27352)--(2.57826,2.28881)--(2.82391,2.48470)--(3.06956,2.48811)--(3.31521,2.54457)--(3.56087,2.56936)--(3.80652,2.59798)--(4.05217,2.70845)--(4.29783,2.71716)--(4.54348,2.76298)--(4.78913,2.76694)--(5.03479,2.83726)--(5.28044,2.91209)--(5.52609,2.93112)--(5.77174,3.01374)--(6.01739,3.06581)--(6.26304,3.16603)--(6.50870,3.21395)--(6.75435,3.35238)--(7.00000,3.55566);
\fill[figblue] (1.35000,1.94170) circle (1.5pt);
\fill[figblue] (1.59565,2.05523) circle (1.5pt);
\fill[figblue] (1.84130,2.09017) circle (1.5pt);
\fill[figblue] (2.08696,2.22618) circle (1.5pt);
\fill[figblue] (2.33261,2.27352) circle (1.5pt);
\fill[figblue] (2.57826,2.28881) circle (1.5pt);
\fill[figblue] (2.82391,2.48470) circle (1.5pt);
\fill[figblue] (3.06956,2.48811) circle (1.5pt);
\fill[figblue] (3.31521,2.54457) circle (1.5pt);
\fill[figblue] (3.56087,2.56936) circle (1.5pt);
\fill[figblue] (3.80652,2.59798) circle (1.5pt);
\fill[figblue] (4.05217,2.70845) circle (1.5pt);
\fill[figblue] (4.29783,2.71716) circle (1.5pt);
\fill[figblue] (4.54348,2.76298) circle (1.5pt);
\fill[figblue] (4.78913,2.76694) circle (1.5pt);
\fill[figblue] (5.03479,2.83726) circle (1.5pt);
\fill[figblue] (5.28044,2.91209) circle (1.5pt);
\fill[figblue] (5.52609,2.93112) circle (1.5pt);
\fill[figblue] (5.77174,3.01374) circle (1.5pt);
\fill[figblue] (6.01739,3.06581) circle (1.5pt);
\fill[figblue] (6.26304,3.16603) circle (1.5pt);
\fill[figblue] (6.50870,3.21395) circle (1.5pt);
\fill[figblue] (6.75435,3.35238) circle (1.5pt);
\fill[figblue] (7.00000,3.55566) circle (1.5pt);
\end{tikzpicture}


==> figures/native-discovery/branch-0.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.0);
\draw[black!12,line width=.3pt] (0.85000,0.60000) -- (6.40000,0.60000);
\node[inner sep=0pt,anchor=east] at (0.73000,0.60000) {80};
\draw[black!12,line width=.3pt] (0.85000,1.20000) -- (6.40000,1.20000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.20000) {90};
\draw[black!12,line width=.3pt] (0.85000,1.80000) -- (6.40000,1.80000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.80000) {100};
\draw[black!75,line width=.45pt] (0.85000,1.80000) -- (0.85000,0.48000) -- (6.40000,0.48000);
\draw[black!75,line width=.45pt] (0.85000,0.48000) -- (0.85000,0.41000);
\node[inner sep=0pt,anchor=north] at (0.85000,0.35000) {1};
\draw[black!75,line width=.45pt] (2.17143,0.48000) -- (2.17143,0.41000);
\node[inner sep=0pt,anchor=north] at (2.17143,0.35000) {16};
\draw[black!75,line width=.45pt] (3.58095,0.48000) -- (3.58095,0.41000);
\node[inner sep=0pt,anchor=north] at (3.58095,0.35000) {32};
\draw[black!75,line width=.45pt] (4.99048,0.48000) -- (4.99048,0.41000);
\node[inner sep=0pt,anchor=north] at (4.99048,0.35000) {48};
\draw[black!75,line width=.45pt] (6.40000,0.48000) -- (6.40000,0.41000);
\node[inner sep=0pt,anchor=north] at (6.40000,0.35000) {64};
\path[fill=black,fill opacity=.04] (0.85000,0.48000) rectangle (2.17143,1.80000);
\path[fill=black,fill opacity=.04] (5.07857,0.48000) rectangle (6.40000,1.80000);
\draw[figred,line width=.85pt] (0.85000,0.87726) -- (0.93810,0.79792) -- (1.02619,0.83320) -- (1.11429,0.98525) -- (1.20238,0.97120) -- (1.29048,1.01878) -- (1.37857,1.03797) -- (1.46667,1.14802) -- (1.55476,1.14698) -- (1.64286,1.12350) -- (1.73095,1.15552) -- (1.81905,1.24309) -- (1.90714,1.24842) -- (1.99524,1.24259) -- (2.08333,1.25490) -- (2.17143,1.30309) -- (2.25952,1.30339) -- (2.34762,1.31079) -- (2.43571,1.32243) -- (2.52381,1.36327) -- (2.61190,1.37195) -- (2.70000,1.36998) -- (2.78810,1.37973) -- (2.87619,1.39690) -- (2.96429,1.39146) -- (3.05238,1.39953) -- (3.14048,1.40026) -- (3.22857,1.42276) -- (3.31667,1.41851) -- (3.40476,1.42551) -- (3.49286,1.42469) -- (3.58095,1.44856) -- (3.66905,1.43926) -- (3.75714,1.45117) -- (3.84524,1.44201) -- (3.93333,1.45636) -- (4.02143,1.46572) -- (4.10952,1.47719) -- (4.19762,1.47979) -- (4.28571,1.47244) -- (4.37381,1.48070) -- (4.46190,1.48330) -- (4.55000,1.47444) -- (4.63810,1.47388) -- (4.72619,1.47710) -- (4.81429,1.46987) -- (4.90238,1.47252) -- (4.99048,1.47400) -- (5.07857,1.47957) -- (5.16667,1.49058) -- (5.25476,1.48141) -- (5.34286,1.48469) -- (5.43095,1.48049) -- (5.51905,1.47662) -- (5.60714,1.47617) -- (5.69524,1.48106) -- (5.78333,1.48047) -- (5.87143,1.47992) -- (5.95952,1.47838) -- (6.04762,1.48274) -- (6.13571,1.47644) -- (6.22381,1.47257) -- (6.31190,1.46858) -- (6.40000,1.46827);
\draw[figblue,line width=.85pt] (0.85000,0.77464) -- (0.93810,0.75820) -- (1.02619,0.76278) -- (1.11429,0.79426) -- (1.20238,0.77021) -- (1.29048,0.81144) -- (1.37857,0.81444) -- (1.46667,0.87044) -- (1.55476,0.89354) -- (1.64286,0.87570) -- (1.73095,0.88811) -- (1.81905,0.96146) -- (1.90714,0.95640) -- (1.99524,0.96106) -- (2.08333,0.98449) -- (2.17143,0.99665) -- (2.25952,1.00801) -- (2.34762,1.02331) -- (2.43571,1.03622) -- (2.52381,1.06809) -- (2.61190,1.09648) -- (2.70000,1.07384) -- (2.78810,1.09619) -- (2.87619,1.12087) -- (2.96429,1.12927) -- (3.05238,1.13087) -- (3.14048,1.14648) -- (3.22857,1.17133) -- (3.31667,1.18641) -- (3.40476,1.18541) -- (3.49286,1.18618) -- (3.58095,1.20016) -- (3.66905,1.21523) -- (3.75714,1.22325) -- (3.84524,1.21975) -- (3.93333,1.24303) -- (4.02143,1.24527) -- (4.10952,1.23749) -- (4.19762,1.24829) -- (4.28571,1.25727) -- (4.37381,1.26943) -- (4.46190,1.27910) -- (4.55000,1.27212) -- (4.63810,1.27322) -- (4.72619,1.27853) -- (4.81429,1.27501) -- (4.90238,1.27415) -- (4.99048,1.29230) -- (5.07857,1.28426) -- (5.16667,1.29067) -- (5.25476,1.28947) -- (5.34286,1.28774) -- (5.43095,1.29221) -- (5.51905,1.30090) -- (5.60714,1.29655) -- (5.69524,1.29285) -- (5.78333,1.29433) -- (5.87143,1.28959) -- (5.95952,1.28740) -- (6.04762,1.30035) -- (6.13571,1.29843) -- (6.22381,1.30419) -- (6.31190,1.29854) -- (6.40000,1.29260);
\draw[figpurple,line width=.85pt] (0.85000,1.15990) -- (0.93810,1.11490) -- (1.02619,0.81814) -- (1.11429,0.95574) -- (1.20238,1.01054) -- (1.29048,1.04522) -- (1.37857,1.11042) -- (1.46667,1.14709) -- (1.55476,1.18028) -- (1.64286,1.16358) -- (1.73095,1.18265) -- (1.81905,1.26382) -- (1.90714,1.26353) -- (1.99524,1.29738) -- (2.08333,1.29916) -- (2.17143,1.33511) -- (2.25952,1.34038) -- (2.34762,1.34945) -- (2.43571,1.35636) -- (2.52381,1.36448) -- (2.61190,1.39759) -- (2.70000,1.38686) -- (2.78810,1.39479) -- (2.87619,1.41281) -- (2.96429,1.42481) -- (3.05238,1.41626) -- (3.14048,1.42606) -- (3.22857,1.43362) -- (3.31667,1.43869) -- (3.40476,1.44547) -- (3.49286,1.43745) -- (3.58095,1.45615) -- (3.66905,1.46270) -- (3.75714,1.45556) -- (3.84524,1.45726) -- (3.93333,1.47375) -- (4.02143,1.46950) -- (4.10952,1.47882) -- (4.19762,1.48834) -- (4.28571,1.48728) -- (4.37381,1.49392) -- (4.46190,1.49224) -- (4.55000,1.48989) -- (4.63810,1.49512) -- (4.72619,1.49722) -- (4.81429,1.49333) -- (4.90238,1.49163) -- (4.99048,1.48930) -- (5.07857,1.49374) -- (5.16667,1.49302) -- (5.25476,1.49817) -- (5.34286,1.49939) -- (5.43095,1.49654) -- (5.51905,1.49907) -- (5.60714,1.49691) -- (5.69524,1.49797) -- (5.78333,1.50389) -- (5.87143,1.50298) -- (5.95952,1.49563) -- (6.04762,1.49424) -- (6.13571,1.50061) -- (6.22381,1.49170) -- (6.31190,1.49827) -- (6.40000,1.49188);
\end{tikzpicture}


==> figures/native-discovery/branch-1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.0);
\draw[black!12,line width=.3pt] (0.85000,0.60000) -- (6.40000,0.60000);
\node[inner sep=0pt,anchor=east] at (0.73000,0.60000) {80};
\draw[black!12,line width=.3pt] (0.85000,1.20000) -- (6.40000,1.20000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.20000) {90};
\draw[black!12,line width=.3pt] (0.85000,1.80000) -- (6.40000,1.80000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.80000) {100};
\draw[black!75,line width=.45pt] (0.85000,1.80000) -- (0.85000,0.48000) -- (6.40000,0.48000);
\draw[black!75,line width=.45pt] (0.85000,0.48000) -- (0.85000,0.41000);
\node[inner sep=0pt,anchor=north] at (0.85000,0.35000) {1};
\draw[black!75,line width=.45pt] (2.17143,0.48000) -- (2.17143,0.41000);
\node[inner sep=0pt,anchor=north] at (2.17143,0.35000) {16};
\draw[black!75,line width=.45pt] (3.58095,0.48000) -- (3.58095,0.41000);
\node[inner sep=0pt,anchor=north] at (3.58095,0.35000) {32};
\draw[black!75,line width=.45pt] (4.99048,0.48000) -- (4.99048,0.41000);
\node[inner sep=0pt,anchor=north] at (4.99048,0.35000) {48};
\draw[black!75,line width=.45pt] (6.40000,0.48000) -- (6.40000,0.41000);
\node[inner sep=0pt,anchor=north] at (6.40000,0.35000) {64};
\path[fill=black,fill opacity=.04] (0.85000,0.48000) rectangle (2.17143,1.80000);
\path[fill=black,fill opacity=.04] (5.07857,0.48000) rectangle (6.40000,1.80000);
\draw[figred,line width=.85pt] (0.85000,1.00860) -- (0.93810,0.81524) -- (1.02619,0.64992) -- (1.11429,0.65134) -- (1.20238,0.72807) -- (1.29048,0.86148) -- (1.37857,0.89108) -- (1.46667,1.00755) -- (1.55476,1.03029) -- (1.64286,1.07720) -- (1.73095,1.14476) -- (1.81905,1.22915) -- (1.90714,1.22202) -- (1.99524,1.21232) -- (2.08333,1.22162) -- (2.17143,1.31148) -- (2.25952,1.30023) -- (2.34762,1.35493) -- (2.43571,1.37069) -- (2.52381,1.42057) -- (2.61190,1.43106) -- (2.70000,1.41384) -- (2.78810,1.41330) -- (2.87619,1.42829) -- (2.96429,1.40155) -- (3.05238,1.39741) -- (3.14048,1.39594) -- (3.22857,1.44692) -- (3.31667,1.46911) -- (3.40476,1.50459) -- (3.49286,1.51834) -- (3.58095,1.54239) -- (3.66905,1.53151) -- (3.75714,1.55112) -- (3.84524,1.53246) -- (3.93333,1.53664) -- (4.02143,1.55952) -- (4.10952,1.55551) -- (4.19762,1.56175) -- (4.28571,1.57903) -- (4.37381,1.57921) -- (4.46190,1.57699) -- (4.55000,1.58724) -- (4.63810,1.58570) -- (4.72619,1.59723) -- (4.81429,1.59730) -- (4.90238,1.60851) -- (4.99048,1.61015) -- (5.07857,1.61202) -- (5.16667,1.62310) -- (5.25476,1.61896) -- (5.34286,1.62653) -- (5.43095,1.63371) -- (5.51905,1.62971) -- (5.60714,1.63614) -- (5.69524,1.64160) -- (5.78333,1.64646) -- (5.87143,1.64616) -- (5.95952,1.65181) -- (6.04762,1.65819) -- (6.13571,1.65803) -- (6.22381,1.65849) -- (6.31190,1.65874) -- (6.40000,1.66517);
\draw[figblue,line width=.85pt] (0.85000,0.82571) -- (0.93810,0.73211) -- (1.02619,0.73186) -- (1.11429,0.74716) -- (1.20238,0.80384) -- (1.29048,0.84921) -- (1.37857,0.83139) -- (1.46667,0.89442) -- (1.55476,0.89432) -- (1.64286,0.94305) -- (1.73095,1.00624) -- (1.81905,1.03047) -- (1.90714,1.04157) -- (1.99524,1.07420) -- (2.08333,1.10625) -- (2.17143,1.15381) -- (2.25952,1.15815) -- (2.34762,1.18395) -- (2.43571,1.17978) -- (2.52381,1.20848) -- (2.61190,1.22522) -- (2.70000,1.23314) -- (2.78810,1.24675) -- (2.87619,1.28619) -- (2.96429,1.29295) -- (3.05238,1.31744) -- (3.14048,1.33710) -- (3.22857,1.36933) -- (3.31667,1.37427) -- (3.40476,1.37368) -- (3.49286,1.37803) -- (3.58095,1.38502) -- (3.66905,1.42276) -- (3.75714,1.43401) -- (3.84524,1.44596) -- (3.93333,1.45187) -- (4.02143,1.44798) -- (4.10952,1.46479) -- (4.19762,1.45960) -- (4.28571,1.47785) -- (4.37381,1.48011) -- (4.46190,1.48570) -- (4.55000,1.48589) -- (4.63810,1.48896) -- (4.72619,1.50164) -- (4.81429,1.49538) -- (4.90238,1.51239) -- (4.99048,1.52298) -- (5.07857,1.52700) -- (5.16667,1.52690) -- (5.25476,1.53305) -- (5.34286,1.52637) -- (5.43095,1.53796) -- (5.51905,1.54357) -- (5.60714,1.54056) -- (5.69524,1.54527) -- (5.78333,1.54313) -- (5.87143,1.54450) -- (5.95952,1.55752) -- (6.04762,1.55925) -- (6.13571,1.55557) -- (6.22381,1.55467) -- (6.31190,1.56432) -- (6.40000,1.56729);
\draw[figpurple,line width=.85pt] (0.85000,1.11322) -- (0.93810,1.16697) -- (1.02619,1.25646) -- (1.11429,1.24768) -- (1.20238,1.32266) -- (1.29048,1.22751) -- (1.37857,0.88971) -- (1.46667,0.97644) -- (1.55476,1.01548) -- (1.64286,1.08122) -- (1.73095,1.26506) -- (1.81905,1.28318) -- (1.90714,1.26912) -- (1.99524,1.28438) -- (2.08333,1.30768) -- (2.17143,1.36538) -- (2.25952,1.34205) -- (2.34762,1.30611) -- (2.43571,1.34405) -- (2.52381,1.37004) -- (2.61190,1.37123) -- (2.70000,1.43224) -- (2.78810,1.43809) -- (2.87619,1.40998) -- (2.96429,1.44433) -- (3.05238,1.45423) -- (3.14048,1.45102) -- (3.22857,1.49125) -- (3.31667,1.48234) -- (3.40476,1.48522) -- (3.49286,1.48437) -- (3.58095,1.50095) -- (3.66905,1.55253) -- (3.75714,1.55512) -- (3.84524,1.53971) -- (3.93333,1.54190) -- (4.02143,1.54602) -- (4.10952,1.53135) -- (4.19762,1.54678) -- (4.28571,1.57497) -- (4.37381,1.57253) -- (4.46190,1.58369) -- (4.55000,1.57944) -- (4.63810,1.60190) -- (4.72619,1.61564) -- (4.81429,1.61417) -- (4.90238,1.62527) -- (4.99048,1.62454) -- (5.07857,1.62125) -- (5.16667,1.63296) -- (5.25476,1.64201) -- (5.34286,1.64315) -- (5.43095,1.64818) -- (5.51905,1.65036) -- (5.60714,1.66199) -- (5.69524,1.67215) -- (5.78333,1.66354) -- (5.87143,1.67259) -- (5.95952,1.67830) -- (6.04762,1.67918) -- (6.13571,1.67855) -- (6.22381,1.68366) -- (6.31190,1.68542) -- (6.40000,1.67909);
\end{tikzpicture}


==> figures/native-discovery/decomposition-compact.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,3.0);
\draw[black!12,line width=.3pt] (2.15000,0.40000) -- (2.15000,2.86000);
\node[inner sep=0pt,] at (2.15000,0.17000) {0};
\draw[black!12,line width=.3pt] (3.90000,0.40000) -- (3.90000,2.86000);
\node[inner sep=0pt,] at (3.90000,0.17000) {10};
\draw[black!12,line width=.3pt] (5.65000,0.40000) -- (5.65000,2.86000);
\node[inner sep=0pt,] at (5.65000,0.17000) {20};
\node[inner sep=0pt,anchor=east] at (2.00000,2.58000) {Llama / 512};
\path[fill=figexposure] (2.15000,2.41000) rectangle (5.15550,2.75000);
\path[fill=figrate] (5.15550,2.41000) rectangle (5.62405,2.75000);
\path[fill=figfloor] (5.62405,2.41000) rectangle (5.63206,2.75000);
\node[inner sep=0pt,text=white] at (3.65275,2.58000) {86.3\%};
\draw[black!85,line width=.65pt] (5.43636,2.58000) -- (5.81871,2.58000);
\draw[black!85,line width=.65pt] (5.43636,2.50000) -- (5.43636,2.66000);
\draw[black!85,line width=.65pt] (5.81871,2.50000) -- (5.81871,2.66000);
\node[inner sep=0pt,anchor=east] at (2.00000,2.08000) {Llama / Recent};
\path[fill=figexposure] (2.15000,1.91000) rectangle (5.22927,2.25000);
\path[fill=figrate] (5.22927,1.91000) rectangle (5.78029,2.25000);
\path[fill=figfloor] (5.78029,1.91000) rectangle (5.78763,2.25000);
\node[inner sep=0pt,text=white] at (3.68963,2.08000) {84.7\%};
\draw[black!85,line width=.65pt] (5.48469,2.08000) -- (6.08978,2.08000);
\draw[black!85,line width=.65pt] (5.48469,2.00000) -- (5.48469,2.16000);
\draw[black!85,line width=.65pt] (6.08978,2.00000) -- (6.08978,2.16000);
\node[inner sep=0pt,anchor=east] at (2.00000,1.33000) {Qwen / 512};
\path[fill=figexposure] (2.15000,1.16000) rectangle (4.77372,1.50000);
\path[fill=figrate] (4.77372,1.16000) rectangle (5.06535,1.50000);
\path[fill=figfloor] (5.06535,1.16000) rectangle (5.06966,1.50000);
\node[inner sep=0pt,text=white] at (3.46186,1.33000) {89.9\%};
\draw[black!85,line width=.65pt] (4.86572,1.33000) -- (5.28922,1.33000);
\draw[black!85,line width=.65pt] (4.86572,1.25000) -- (4.86572,1.41000);
\draw[black!85,line width=.65pt] (5.28922,1.25000) -- (5.28922,1.41000);
\node[inner sep=0pt,anchor=east] at (2.00000,0.83000) {Qwen / Recent};
\path[fill=figexposure] (2.15000,0.66000) rectangle (4.76184,1.00000);
\path[fill=figrate] (4.76184,0.66000) rectangle (5.13786,1.00000);
\path[fill=figfloor] (5.13786,0.66000) rectangle (5.14194,1.00000);
\node[inner sep=0pt,text=white] at (3.45592,0.83000) {87.3\%};
\draw[black!85,line width=.65pt] (4.84373,0.83000) -- (5.46425,0.83000);
\draw[black!85,line width=.65pt] (4.84373,0.75000) -- (4.84373,0.91000);
\draw[black!85,line width=.65pt] (5.46425,0.75000) -- (5.46425,0.91000);
\end{tikzpicture}


==> figures/native-discovery/entry-compact.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,3.0);
\draw[black!12,line width=.3pt] (0.75000,1.82000) -- (6.30000,1.82000);
\node[inner sep=0pt,anchor=east] at (0.62000,1.82000) {0};
\draw[black!12,line width=.3pt] (0.75000,2.30500) -- (6.30000,2.30500);
\draw[black!12,line width=.3pt] (0.75000,2.79000) -- (6.30000,2.79000);
\node[inner sep=0pt,anchor=east] at (0.62000,2.79000) {100};
\draw[black!65,line width=.45pt] (0.75000,2.79000) -- (0.75000,1.82000) -- (6.30000,1.82000);
\draw[black!30,densely dotted,line width=.4pt] (2.10472,1.82000) -- (2.10472,2.79000);
\path[fill=figred,fill opacity=.15] (0.75000,1.82000) -- (0.79370,1.89162) -- (0.83740,1.96914) -- (0.88110,2.04308) -- (0.92480,2.10692) -- (0.96850,2.17996) -- (1.01220,2.25511) -- (1.05591,2.31762) -- (1.09961,2.36820) -- (1.14331,2.41609) -- (1.18701,2.45451) -- (1.23071,2.48235) -- (1.27441,2.50819) -- (1.31811,2.52871) -- (1.36181,2.54750) -- (1.40551,2.56508) -- (1.44921,2.58112) -- (1.49291,2.59476) -- (1.53661,2.60923) -- (1.58031,2.62344) -- (1.62402,2.63375) -- (1.66772,2.64491) -- (1.71142,2.65428) -- (1.75512,2.66175) -- (1.79882,2.66864) -- (1.84252,2.67406) -- (1.88622,2.67969) -- (1.92992,2.68506) -- (1.97362,2.69001) -- (2.01732,2.69506) -- (2.06102,2.69964) -- (2.10472,2.70364) -- (2.14843,2.70732) -- (2.19213,2.71058) -- (2.23583,2.71374) -- (2.27953,2.71622) -- (2.32323,2.71859) -- (2.36693,2.72100) -- (2.41063,2.72316) -- (2.45433,2.72506) -- (2.49803,2.72695) -- (2.54173,2.72869) -- (2.58543,2.73053) -- (2.62913,2.73247) -- (2.67283,2.73463) -- (2.71654,2.73669) -- (2.76024,2.73901) -- (2.80394,2.74058) -- (2.84764,2.74279) -- (2.89134,2.74437) -- (2.93504,2.74564) -- (2.97874,2.74706) -- (3.02244,2.74879) -- (3.06614,2.74979) -- (3.10984,2.75121) -- (3.15354,2.75190) -- (3.19724,2.75332) -- (3.24094,2.75406) -- (3.28465,2.75495) -- (3.32835,2.75569) -- (3.37205,2.75627) -- (3.41575,2.75669) -- (3.45945,2.75753) -- (3.50315,2.75774) -- (3.54685,2.75842) -- (3.59055,2.75895) -- (3.63425,2.75916) -- (3.67795,2.75958) -- (3.72165,2.75995) -- (3.76535,2.76048) -- (3.80906,2.76085) -- (3.85276,2.76127) -- (3.89646,2.76158) -- (3.94016,2.76179) -- (3.98386,2.76216) -- (4.02756,2.76232) -- (4.07126,2.76248) -- (4.11496,2.76253) -- (4.15866,2.76290) -- (4.20236,2.76306) -- (4.24606,2.76342) -- (4.28976,2.76374) -- (4.33346,2.76405) -- (4.37717,2.76421) -- (4.42087,2.76427) -- (4.46457,2.76427) -- (4.50827,2.76453) -- (4.55197,2.76495) -- (4.59567,2.76500) -- (4.63937,2.76511) -- (4.68307,2.76511) -- (4.72677,2.76521) -- (4.77047,2.76548) -- (4.81417,2.76558) -- (4.85787,2.76558) -- (4.90157,2.76569) -- (4.94528,2.76569) -- (4.98898,2.76579) -- (5.03268,2.76579) -- (5.07638,2.76590) -- (5.12008,2.76595) -- (5.16378,2.76616) -- (5.20748,2.76637) -- (5.25118,2.76648) -- (5.29488,2.76658) -- (5.33858,2.76658) -- (5.38228,2.76669) -- (5.42598,2.76679) -- (5.46969,2.76679) -- (5.51339,2.76690) -- (5.55709,2.76690) -- (5.60079,2.76690) -- (5.64449,2.76690) -- (5.68819,2.76690) -- (5.73189,2.76700) -- (5.77559,2.76706) -- (5.81929,2.76716) -- (5.86299,2.76737) -- (5.90669,2.76737) -- (5.95039,2.76742) -- (5.99409,2.76784) -- (6.03780,2.76790) -- (6.08150,2.76806) -- (6.12520,2.76806) -- (6.16890,2.76816) -- (6.21260,2.76816) -- (6.25630,2.76826) -- (6.30000,2.76832) -- (6.30000,2.77553) -- (6.25630,2.77548) -- (6.21260,2.77537) -- (6.16890,2.77537) -- (6.12520,2.77537) -- (6.08150,2.77537) -- (6.03780,2.77526) -- (5.99409,2.77516) -- (5.95039,2.77484) -- (5.90669,2.77484) -- (5.86299,2.77479) -- (5.81929,2.77474) -- (5.77559,2.77463) -- (5.73189,2.77463) -- (5.68819,2.77458) -- (5.64449,2.77458) -- (5.60079,2.77453) -- (5.55709,2.77453) -- (5.51339,2.77453) -- (5.46969,2.77442) -- (5.42598,2.77442) -- (5.38228,2.77432) -- (5.33858,2.77421) -- (5.29488,2.77416) -- (5.25118,2.77405) -- (5.20748,2.77400) -- (5.16378,2.77379) -- (5.12008,2.77369) -- (5.07638,2.77363) -- (5.03268,2.77358) -- (4.98898,2.77358) -- (4.94528,2.77353) -- (4.90157,2.77353) -- (4.85787,2.77342) -- (4.81417,2.77342) -- (4.77047,2.77321) -- (4.72677,2.77300) -- (4.68307,2.77295) -- (4.63937,2.77295) -- (4.59567,2.77290) -- (4.55197,2.77284) -- (4.50827,2.77253) -- (4.46457,2.77227) -- (4.42087,2.77227) -- (4.37717,2.77227) -- (4.33346,2.77216) -- (4.28976,2.77195) -- (4.24606,2.77163) -- (4.20236,2.77148) -- (4.15866,2.77127) -- (4.11496,2.77100) -- (4.07126,2.77100) -- (4.02756,2.77079) -- (3.98386,2.77069) -- (3.94016,2.77037) -- (3.89646,2.77011) -- (3.85276,2.76990) -- (3.80906,2.76948) -- (3.76535,2.76927) -- (3.72165,2.76879) -- (3.67795,2.76853) -- (3.63425,2.76827) -- (3.59055,2.76806) -- (3.54685,2.76785) -- (3.50315,2.76748) -- (3.45945,2.76721) -- (3.41575,2.76663) -- (3.37205,2.76632) -- (3.32835,2.76595) -- (3.28465,2.76548) -- (3.24094,2.76490) -- (3.19724,2.76458) -- (3.15354,2.76374) -- (3.10984,2.76321) -- (3.06614,2.76227) -- (3.02244,2.76163) -- (2.97874,2.76048) -- (2.93504,2.75985) -- (2.89134,2.75916) -- (2.84764,2.75800) -- (2.80394,2.75695) -- (2.76024,2.75564) -- (2.71654,2.75416) -- (2.67283,2.75290) -- (2.62913,2.75111) -- (2.58543,2.74969) -- (2.54173,2.74838) -- (2.49803,2.74706) -- (2.45433,2.74559) -- (2.41063,2.74422) -- (2.36693,2.74279) -- (2.32323,2.74106) -- (2.27953,2.73927) -- (2.23583,2.73727) -- (2.19213,2.73443) -- (2.14843,2.73174) -- (2.10472,2.72848) -- (2.06102,2.72506) -- (2.01732,2.72111) -- (1.97362,2.71638) -- (1.92992,2.71201) -- (1.88622,2.70665) -- (1.84252,2.70248) -- (1.79882,2.69680) -- (1.75512,2.69112) -- (1.71142,2.68501) -- (1.66772,2.67643) -- (1.62402,2.66707) -- (1.58031,2.65781) -- (1.53661,2.64449) -- (1.49291,2.63123) -- (1.44921,2.61944) -- (1.40551,2.60565) -- (1.36181,2.59039) -- (1.31811,2.57339) -- (1.27441,2.55466) -- (1.23071,2.52940) -- (1.18701,2.50250) -- (1.14331,2.46662) -- (1.09961,2.42041) -- (1.05591,2.37068) -- (1.01220,2.30679) -- (0.96850,2.23165) -- (0.92480,2.15854) -- (0.88110,2.09187) -- (0.83740,2.00998) -- (0.79370,1.91726) -- (0.75000,1.82000) -- cycle;
\draw[figred,line width=.8pt] (0.75000,1.82000) -- (0.79370,1.90431) -- (0.83740,1.98893) -- (0.88110,2.06687) -- (0.92480,2.13228) -- (0.96850,2.20559) -- (1.01220,2.28074) -- (1.05591,2.34368) -- (1.09961,2.39367) -- (1.14331,2.44125) -- (1.18701,2.47835) -- (1.23071,2.50587) -- (1.27441,2.53092) -- (1.31811,2.55055) -- (1.36181,2.56834) -- (1.40551,2.58481) -- (1.44921,2.59997) -- (1.49291,2.61286) -- (1.53661,2.62702) -- (1.58031,2.64044) -- (1.62402,2.65012) -- (1.66772,2.66022) -- (1.71142,2.66949) -- (1.75512,2.67633) -- (1.79882,2.68254) -- (1.84252,2.68806) -- (1.88622,2.69312) -- (1.92992,2.69854) -- (1.97362,2.70306) -- (2.01732,2.70785) -- (2.06102,2.71206) -- (2.10472,2.71580) -- (2.14843,2.71932) -- (2.19213,2.72248) -- (2.23583,2.72538) -- (2.27953,2.72774) -- (2.32323,2.72990) -- (2.36693,2.73190) -- (2.41063,2.73374) -- (2.45433,2.73537) -- (2.49803,2.73701) -- (2.54173,2.73869) -- (2.58543,2.74027) -- (2.62913,2.74185) -- (2.67283,2.74395) -- (2.71654,2.74564) -- (2.76024,2.74758) -- (2.80394,2.74906) -- (2.84764,2.75058) -- (2.89134,2.75195) -- (2.93504,2.75290) -- (2.97874,2.75395) -- (3.02244,2.75537) -- (3.06614,2.75616) -- (3.10984,2.75732) -- (3.15354,2.75790) -- (3.19724,2.75900) -- (3.24094,2.75953) -- (3.28465,2.76027) -- (3.32835,2.76085) -- (3.37205,2.76137) -- (3.41575,2.76169) -- (3.45945,2.76242) -- (3.50315,2.76263) -- (3.54685,2.76316) -- (3.59055,2.76353) -- (3.63425,2.76374) -- (3.67795,2.76406) -- (3.72165,2.76437) -- (3.76535,2.76484) -- (3.80906,2.76511) -- (3.85276,2.76558) -- (3.89646,2.76584) -- (3.94016,2.76611) -- (3.98386,2.76648) -- (4.02756,2.76658) -- (4.07126,2.76674) -- (4.11496,2.76679) -- (4.15866,2.76706) -- (4.20236,2.76727) -- (4.24606,2.76753) -- (4.28976,2.76779) -- (4.33346,2.76811) -- (4.37717,2.76827) -- (4.42087,2.76832) -- (4.46457,2.76832) -- (4.50827,2.76858) -- (4.55197,2.76895) -- (4.59567,2.76900) -- (4.63937,2.76905) -- (4.68307,2.76905) -- (4.72677,2.76916) -- (4.77047,2.76942) -- (4.81417,2.76958) -- (4.85787,2.76958) -- (4.90157,2.76969) -- (4.94528,2.76969) -- (4.98898,2.76974) -- (5.03268,2.76974) -- (5.07638,2.76984) -- (5.12008,2.76990) -- (5.16378,2.77005) -- (5.20748,2.77021) -- (5.25118,2.77032) -- (5.29488,2.77042) -- (5.33858,2.77048) -- (5.38228,2.77058) -- (5.42598,2.77063) -- (5.46969,2.77063) -- (5.51339,2.77074) -- (5.55709,2.77074) -- (5.60079,2.77074) -- (5.64449,2.77079) -- (5.68819,2.77079) -- (5.73189,2.77084) -- (5.77559,2.77090) -- (5.81929,2.77095) -- (5.86299,2.77111) -- (5.90669,2.77116) -- (5.95039,2.77121) -- (5.99409,2.77158) -- (6.03780,2.77163) -- (6.08150,2.77179) -- (6.12520,2.77179) -- (6.16890,2.77184) -- (6.21260,2.77184) -- (6.25630,2.77195) -- (6.30000,2.77200);
\path[fill=figblue,fill opacity=.15] (0.75000,1.82000) -- (0.79370,1.83221) -- (0.83740,1.84894) -- (0.88110,1.86646) -- (0.92480,1.89094) -- (0.96850,1.91804) -- (1.01220,1.95035) -- (1.05591,1.97493) -- (1.09961,1.99987) -- (1.14331,2.02277) -- (1.18701,2.04571) -- (1.23071,2.06597) -- (1.27441,2.08492) -- (1.31811,2.10560) -- (1.36181,2.12539) -- (1.40551,2.14212) -- (1.44921,2.16033) -- (1.49291,2.17522) -- (1.53661,2.19112) -- (1.58031,2.20784) -- (1.62402,2.22453) -- (1.66772,2.24027) -- (1.71142,2.25532) -- (1.75512,2.27200) -- (1.79882,2.28900) -- (1.84252,2.30410) -- (1.88622,2.31868) -- (1.92992,2.33752) -- (1.97362,2.35394) -- (2.01732,2.36773) -- (2.06102,2.38020) -- (2.10472,2.39078) -- (2.14843,2.40131) -- (2.19213,2.41135) -- (2.23583,2.42156) -- (2.27953,2.43093) -- (2.32323,2.44093) -- (2.36693,2.45046) -- (2.41063,2.45909) -- (2.45433,2.46682) -- (2.49803,2.47376) -- (2.54173,2.48209) -- (2.58543,2.48977) -- (2.62913,2.49629) -- (2.67283,2.50292) -- (2.71654,2.50956) -- (2.76024,2.51545) -- (2.80394,2.52087) -- (2.84764,2.52682) -- (2.89134,2.53282) -- (2.93504,2.53818) -- (2.97874,2.54287) -- (3.02244,2.54871) -- (3.06614,2.55345) -- (3.10984,2.55960) -- (3.15354,2.56528) -- (3.19724,2.56981) -- (3.24094,2.57492) -- (3.28465,2.57944) -- (3.32835,2.58418) -- (3.37205,2.58860) -- (3.41575,2.59291) -- (3.45945,2.59596) -- (3.50315,2.59902) -- (3.54685,2.60234) -- (3.59055,2.60618) -- (3.63425,2.60912) -- (3.67795,2.61270) -- (3.72165,2.61607) -- (3.76535,2.61876) -- (3.80906,2.62217) -- (3.85276,2.62507) -- (3.89646,2.62786) -- (3.94016,2.63007) -- (3.98386,2.63228) -- (4.02756,2.63475) -- (4.07126,2.63770) -- (4.11496,2.63991) -- (4.15866,2.64223) -- (4.20236,2.64459) -- (4.24606,2.64659) -- (4.28976,2.64917) -- (4.33346,2.65102) -- (4.37717,2.65328) -- (4.42087,2.65506) -- (4.46457,2.65691) -- (4.50827,2.65901) -- (4.55197,2.66070) -- (4.59567,2.66259) -- (4.63937,2.66385) -- (4.68307,2.66528) -- (4.72677,2.66675) -- (4.77047,2.66806) -- (4.81417,2.66959) -- (4.85787,2.67117) -- (4.90157,2.67233) -- (4.94528,2.67385) -- (4.98898,2.67585) -- (5.03268,2.67722) -- (5.07638,2.67885) -- (5.12008,2.68059) -- (5.16378,2.68154) -- (5.20748,2.68280) -- (5.25118,2.68380) -- (5.29488,2.68490) -- (5.33858,2.68575) -- (5.38228,2.68680) -- (5.42598,2.68790) -- (5.46969,2.68891) -- (5.51339,2.69043) -- (5.55709,2.69217) -- (5.60079,2.69322) -- (5.64449,2.69391) -- (5.68819,2.69501) -- (5.73189,2.69580) -- (5.77559,2.69711) -- (5.81929,2.69780) -- (5.86299,2.69853) -- (5.90669,2.69964) -- (5.95039,2.70054) -- (5.99409,2.70143) -- (6.03780,2.70253) -- (6.08150,2.70306) -- (6.12520,2.70364) -- (6.16890,2.70395) -- (6.21260,2.70459) -- (6.25630,2.70543) -- (6.30000,2.70632) -- (6.30000,2.72411) -- (6.25630,2.72338) -- (6.21260,2.72264) -- (6.16890,2.72206) -- (6.12520,2.72174) -- (6.08150,2.72106) -- (6.03780,2.72069) -- (5.99409,2.71969) -- (5.95039,2.71901) -- (5.90669,2.71811) -- (5.86299,2.71706) -- (5.81929,2.71648) -- (5.77559,2.71590) -- (5.73189,2.71485) -- (5.68819,2.71411) -- (5.64449,2.71322) -- (5.60079,2.71253) -- (5.55709,2.71164) -- (5.51339,2.71012) -- (5.46969,2.70906) -- (5.42598,2.70801) -- (5.38228,2.70712) -- (5.33858,2.70627) -- (5.29488,2.70543) -- (5.25118,2.70448) -- (5.20748,2.70364) -- (5.16378,2.70238) -- (5.12008,2.70159) -- (5.07638,2.69980) -- (5.03268,2.69833) -- (4.98898,2.69712) -- (4.94528,2.69533) -- (4.90157,2.69401) -- (4.85787,2.69312) -- (4.81417,2.69185) -- (4.77047,2.69038) -- (4.72677,2.68907) -- (4.68307,2.68780) -- (4.63937,2.68654) -- (4.59567,2.68544) -- (4.55197,2.68375) -- (4.50827,2.68227) -- (4.46457,2.68022) -- (4.42087,2.67870) -- (4.37717,2.67722) -- (4.33346,2.67522) -- (4.28976,2.67359) -- (4.24606,2.67143) -- (4.20236,2.66959) -- (4.15866,2.66754) -- (4.11496,2.66517) -- (4.07126,2.66317) -- (4.02756,2.66054) -- (3.98386,2.65828) -- (3.94016,2.65628) -- (3.89646,2.65444) -- (3.85276,2.65207) -- (3.80906,2.64928) -- (3.76535,2.64633) -- (3.72165,2.64376) -- (3.67795,2.64060) -- (3.63425,2.63765) -- (3.59055,2.63465) -- (3.54685,2.63112) -- (3.50315,2.62833) -- (3.45945,2.62581) -- (3.41575,2.62292) -- (3.37205,2.61939) -- (3.32835,2.61549) -- (3.28465,2.61139) -- (3.24094,2.60718) -- (3.19724,2.60265) -- (3.15354,2.59844) -- (3.10984,2.59318) -- (3.06614,2.58771) -- (3.02244,2.58355) -- (2.97874,2.57845) -- (2.93504,2.57414) -- (2.89134,2.56918) -- (2.84764,2.56392) -- (2.80394,2.55861) -- (2.76024,2.55339) -- (2.71654,2.54782) -- (2.67283,2.54156) -- (2.62913,2.53551) -- (2.58543,2.52950) -- (2.54173,2.52256) -- (2.49803,2.51524) -- (2.45433,2.50846) -- (2.41063,2.50077) -- (2.36693,2.49240) -- (2.32323,2.48351) -- (2.27953,2.47388) -- (2.23583,2.46499) -- (2.19213,2.45546) -- (2.14843,2.44552) -- (2.10472,2.43431) -- (2.06102,2.42420) -- (2.01732,2.41168) -- (1.97362,2.39773) -- (1.92992,2.37989) -- (1.88622,2.36126) -- (1.84252,2.34631) -- (1.79882,2.33142) -- (1.75512,2.31516) -- (1.71142,2.29948) -- (1.66772,2.28421) -- (1.62402,2.26864) -- (1.58031,2.25232) -- (1.53661,2.23506) -- (1.49291,2.21886) -- (1.44921,2.20275) -- (1.40551,2.18417) -- (1.36181,2.16723) -- (1.31811,2.14623) -- (1.27441,2.12476) -- (1.23071,2.10413) -- (1.18701,2.08250) -- (1.14331,2.05866) -- (1.09961,2.03403) -- (1.05591,2.00719) -- (1.01220,1.97856) -- (0.96850,1.93973) -- (0.92480,1.90815) -- (0.88110,1.88052) -- (0.83740,1.85952) -- (0.79370,1.83784) -- (0.75000,1.82000) -- cycle;
\draw[figblue,line width=.8pt] (0.75000,1.82000) -- (0.79370,1.83484) -- (0.83740,1.85410) -- (0.88110,1.87342) -- (0.92480,1.89936) -- (0.96850,1.92851) -- (1.01220,1.96398) -- (1.05591,1.99046) -- (1.09961,2.01666) -- (1.14331,2.04056) -- (1.18701,2.06350) -- (1.23071,2.08460) -- (1.27441,2.10439) -- (1.31811,2.12560) -- (1.36181,2.14596) -- (1.40551,2.16312) -- (1.44921,2.18143) -- (1.49291,2.19712) -- (1.53661,2.21306) -- (1.58031,2.22996) -- (1.62402,2.24664) -- (1.66772,2.26179) -- (1.71142,2.27716) -- (1.75512,2.29337) -- (1.79882,2.31032) -- (1.84252,2.32542) -- (1.88622,2.33984) -- (1.92992,2.35836) -- (1.97362,2.37515) -- (2.01732,2.38931) -- (2.06102,2.40188) -- (2.10472,2.41220) -- (2.14843,2.42283) -- (2.19213,2.43293) -- (2.23583,2.44288) -- (2.27953,2.45209) -- (2.32323,2.46188) -- (2.36693,2.47103) -- (2.41063,2.47945) -- (2.45433,2.48698) -- (2.49803,2.49403) -- (2.54173,2.50203) -- (2.58543,2.50903) -- (2.62913,2.51535) -- (2.67283,2.52171) -- (2.71654,2.52819) -- (2.76024,2.53398) -- (2.80394,2.53913) -- (2.84764,2.54497) -- (2.89134,2.55055) -- (2.93504,2.55566) -- (2.97874,2.56024) -- (3.02244,2.56587) -- (3.06614,2.57034) -- (3.10984,2.57597) -- (3.15354,2.58144) -- (3.19724,2.58592) -- (3.24094,2.59092) -- (3.28465,2.59528) -- (3.32835,2.59970) -- (3.37205,2.60391) -- (3.41575,2.60776) -- (3.45945,2.61086) -- (3.50315,2.61360) -- (3.54685,2.61649) -- (3.59055,2.62023) -- (3.63425,2.62323) -- (3.67795,2.62633) -- (3.72165,2.62965) -- (3.76535,2.63223) -- (3.80906,2.63544) -- (3.85276,2.63833) -- (3.89646,2.64086) -- (3.94016,2.64286) -- (3.98386,2.64496) -- (4.02756,2.64733) -- (4.07126,2.65007) -- (4.11496,2.65217) -- (4.15866,2.65444) -- (4.20236,2.65670) -- (4.24606,2.65870) -- (4.28976,2.66096) -- (4.33346,2.66280) -- (4.37717,2.66496) -- (4.42087,2.66659) -- (4.46457,2.66838) -- (4.50827,2.67049) -- (4.55197,2.67217) -- (4.59567,2.67391) -- (4.63937,2.67517) -- (4.68307,2.67649) -- (4.72677,2.67785) -- (4.77047,2.67917) -- (4.81417,2.68070) -- (4.85787,2.68222) -- (4.90157,2.68327) -- (4.94528,2.68464) -- (4.98898,2.68648) -- (5.03268,2.68785) -- (5.07638,2.68938) -- (5.12008,2.69117) -- (5.16378,2.69196) -- (5.20748,2.69322) -- (5.25118,2.69406) -- (5.29488,2.69522) -- (5.33858,2.69601) -- (5.38228,2.69696) -- (5.42598,2.69801) -- (5.46969,2.69912) -- (5.51339,2.70038) -- (5.55709,2.70196) -- (5.60079,2.70296) -- (5.64449,2.70359) -- (5.68819,2.70459) -- (5.73189,2.70532) -- (5.77559,2.70643) -- (5.81929,2.70711) -- (5.86299,2.70780) -- (5.90669,2.70885) -- (5.95039,2.70980) -- (5.99409,2.71059) -- (6.03780,2.71159) -- (6.08150,2.71201) -- (6.12520,2.71264) -- (6.16890,2.71301) -- (6.21260,2.71364) -- (6.25630,2.71443) -- (6.30000,2.71522);
\path[fill=figpurple,fill opacity=.15] (0.75000,1.82000) -- (0.79370,1.98577) -- (0.83740,2.14107) -- (0.88110,2.22043) -- (0.92480,2.29658) -- (0.96850,2.34884) -- (1.01220,2.39225) -- (1.05591,2.42819) -- (1.09961,2.45829) -- (1.14331,2.48429) -- (1.18701,2.50224) -- (1.23071,2.51829) -- (1.27441,2.53224) -- (1.31811,2.54455) -- (1.36181,2.55576) -- (1.40551,2.56618) -- (1.44921,2.57476) -- (1.49291,2.58391) -- (1.53661,2.59128) -- (1.58031,2.59917) -- (1.62402,2.60696) -- (1.66772,2.61360) -- (1.71142,2.62038) -- (1.75512,2.62617) -- (1.79882,2.63433) -- (1.84252,2.64144) -- (1.88622,2.65175) -- (1.92992,2.65964) -- (1.97362,2.66643) -- (2.01732,2.67348) -- (2.06102,2.67933) -- (2.10472,2.68517) -- (2.14843,2.68975) -- (2.19213,2.69501) -- (2.23583,2.69985) -- (2.27953,2.70380) -- (2.32323,2.70695) -- (2.36693,2.71011) -- (2.41063,2.71269) -- (2.45433,2.71579) -- (2.49803,2.71822) -- (2.54173,2.72090) -- (2.58543,2.72290) -- (2.62913,2.72489) -- (2.67283,2.72616) -- (2.71654,2.72753) -- (2.76024,2.72895) -- (2.80394,2.73037) -- (2.84764,2.73164) -- (2.89134,2.73327) -- (2.93504,2.73437) -- (2.97874,2.73580) -- (3.02244,2.73727) -- (3.06614,2.73827) -- (3.10984,2.73927) -- (3.15354,2.73985) -- (3.19724,2.74053) -- (3.24094,2.74153) -- (3.28465,2.74195) -- (3.32835,2.74274) -- (3.37205,2.74353) -- (3.41575,2.74437) -- (3.45945,2.74516) -- (3.50315,2.74574) -- (3.54685,2.74616) -- (3.59055,2.74705) -- (3.63425,2.74790) -- (3.67795,2.74843) -- (3.72165,2.74885) -- (3.76535,2.74927) -- (3.80906,2.74974) -- (3.85276,2.75032) -- (3.89646,2.75069) -- (3.94016,2.75095) -- (3.98386,2.75148) -- (4.02756,2.75185) -- (4.07126,2.75211) -- (4.11496,2.75253) -- (4.15866,2.75311) -- (4.20236,2.75358) -- (4.24606,2.75379) -- (4.28976,2.75411) -- (4.33346,2.75421) -- (4.37717,2.75437) -- (4.42087,2.75495) -- (4.46457,2.75532) -- (4.50827,2.75558) -- (4.55197,2.75595) -- (4.59567,2.75621) -- (4.63937,2.75658) -- (4.68307,2.75669) -- (4.72677,2.75716) -- (4.77047,2.75727) -- (4.81417,2.75747) -- (4.85787,2.75764) -- (4.90157,2.75769) -- (4.94528,2.75800) -- (4.98898,2.75800) -- (5.03268,2.75811) -- (5.07638,2.75832) -- (5.12008,2.75842) -- (5.16378,2.75853) -- (5.20748,2.75853) -- (5.25118,2.75863) -- (5.29488,2.75890) -- (5.33858,2.75911) -- (5.38228,2.75927) -- (5.42598,2.75953) -- (5.46969,2.75963) -- (5.51339,2.75969) -- (5.55709,2.75995) -- (5.60079,2.76006) -- (5.64449,2.76011) -- (5.68819,2.76021) -- (5.73189,2.76032) -- (5.77559,2.76042) -- (5.81929,2.76058) -- (5.86299,2.76069) -- (5.90669,2.76085) -- (5.95039,2.76085) -- (5.99409,2.76090) -- (6.03780,2.76106) -- (6.08150,2.76132) -- (6.12520,2.76137) -- (6.16890,2.76148) -- (6.21260,2.76158) -- (6.25630,2.76174) -- (6.30000,2.76190) -- (6.30000,2.77237) -- (6.25630,2.77227) -- (6.21260,2.77211) -- (6.16890,2.77211) -- (6.12520,2.77195) -- (6.08150,2.77195) -- (6.03780,2.77174) -- (5.99409,2.77169) -- (5.95039,2.77169) -- (5.90669,2.77169) -- (5.86299,2.77148) -- (5.81929,2.77142) -- (5.77559,2.77137) -- (5.73189,2.77116) -- (5.68819,2.77105) -- (5.64449,2.77100) -- (5.60079,2.77100) -- (5.55709,2.77095) -- (5.51339,2.77079) -- (5.46969,2.77069) -- (5.42598,2.77069) -- (5.38228,2.77042) -- (5.33858,2.77032) -- (5.29488,2.77011) -- (5.25118,2.77000) -- (5.20748,2.76995) -- (5.16378,2.76995) -- (5.12008,2.76979) -- (5.07638,2.76969) -- (5.03268,2.76958) -- (4.98898,2.76948) -- (4.94528,2.76948) -- (4.90157,2.76932) -- (4.85787,2.76921) -- (4.81417,2.76905) -- (4.77047,2.76895) -- (4.72677,2.76879) -- (4.68307,2.76853) -- (4.63937,2.76837) -- (4.59567,2.76822) -- (4.55197,2.76800) -- (4.50827,2.76785) -- (4.46457,2.76758) -- (4.42087,2.76727) -- (4.37717,2.76679) -- (4.33346,2.76663) -- (4.28976,2.76653) -- (4.24606,2.76627) -- (4.20236,2.76611) -- (4.15866,2.76574) -- (4.11496,2.76532) -- (4.07126,2.76506) -- (4.02756,2.76490) -- (3.98386,2.76469) -- (3.94016,2.76427) -- (3.89646,2.76411) -- (3.85276,2.76384) -- (3.80906,2.76358) -- (3.76535,2.76311) -- (3.72165,2.76264) -- (3.67795,2.76237) -- (3.63425,2.76190) -- (3.59055,2.76116) -- (3.54685,2.76053) -- (3.50315,2.76032) -- (3.45945,2.75990) -- (3.41575,2.75958) -- (3.37205,2.75890) -- (3.32835,2.75827) -- (3.28465,2.75774) -- (3.24094,2.75737) -- (3.19724,2.75658) -- (3.15354,2.75595) -- (3.10984,2.75569) -- (3.06614,2.75485) -- (3.02244,2.75400) -- (2.97874,2.75301) -- (2.93504,2.75206) -- (2.89134,2.75095) -- (2.84764,2.75000) -- (2.80394,2.74911) -- (2.76024,2.74806) -- (2.71654,2.74690) -- (2.67283,2.74585) -- (2.62913,2.74469) -- (2.58543,2.74359) -- (2.54173,2.74174) -- (2.49803,2.73995) -- (2.45433,2.73806) -- (2.41063,2.73569) -- (2.36693,2.73354) -- (2.32323,2.73143) -- (2.27953,2.72927) -- (2.23583,2.72638) -- (2.19213,2.72285) -- (2.14843,2.71927) -- (2.10472,2.71596) -- (2.06102,2.71154) -- (2.01732,2.70738) -- (1.97362,2.70212) -- (1.92992,2.69791) -- (1.88622,2.69196) -- (1.84252,2.68544) -- (1.79882,2.68002) -- (1.75512,2.67459) -- (1.71142,2.67001) -- (1.66772,2.66401) -- (1.62402,2.65855) -- (1.58031,2.65197) -- (1.53661,2.64460) -- (1.49291,2.63781) -- (1.44921,2.62949) -- (1.40551,2.62171) -- (1.36181,2.61286) -- (1.31811,2.60256) -- (1.27441,2.59198) -- (1.23071,2.57919) -- (1.18701,2.56508) -- (1.14331,2.54803) -- (1.09961,2.52514) -- (1.05591,2.49761) -- (1.01220,2.46525) -- (0.96850,2.42452) -- (0.92480,2.37552) -- (0.88110,2.29795) -- (0.83740,2.21538) -- (0.79370,2.03640) -- (0.75000,1.82000) -- cycle;
\draw[figpurple,line width=.8pt] (0.75000,1.82000) -- (0.79370,2.00998) -- (0.83740,2.17754) -- (0.88110,2.25822) -- (0.92480,2.33484) -- (0.96850,2.38536) -- (1.01220,2.42772) -- (1.05591,2.46172) -- (1.09961,2.49040) -- (1.14331,2.51492) -- (1.18701,2.53308) -- (1.23071,2.54824) -- (1.27441,2.56155) -- (1.31811,2.57323) -- (1.36181,2.58402) -- (1.40551,2.59381) -- (1.44921,2.60197) -- (1.49291,2.61081) -- (1.53661,2.61776) -- (1.58031,2.62565) -- (1.62402,2.63286) -- (1.66772,2.63881) -- (1.71142,2.64502) -- (1.75512,2.65038) -- (1.79882,2.65722) -- (1.84252,2.66343) -- (1.88622,2.67212) -- (1.92992,2.67885) -- (1.97362,2.68427) -- (2.01732,2.69054) -- (2.06102,2.69575) -- (2.10472,2.70085) -- (2.14843,2.70485) -- (2.19213,2.70917) -- (2.23583,2.71322) -- (2.27953,2.71669) -- (2.32323,2.71938) -- (2.36693,2.72201) -- (2.41063,2.72432) -- (2.45433,2.72711) -- (2.49803,2.72932) -- (2.54173,2.73159) -- (2.58543,2.73353) -- (2.62913,2.73490) -- (2.67283,2.73627) -- (2.71654,2.73753) -- (2.76024,2.73874) -- (2.80394,2.74011) -- (2.84764,2.74111) -- (2.89134,2.74237) -- (2.93504,2.74353) -- (2.97874,2.74458) -- (3.02244,2.74579) -- (3.06614,2.74674) -- (3.10984,2.74764) -- (3.15354,2.74806) -- (3.19724,2.74874) -- (3.24094,2.74958) -- (3.28465,2.74995) -- (3.32835,2.75053) -- (3.37205,2.75132) -- (3.41575,2.75206) -- (3.45945,2.75258) -- (3.50315,2.75306) -- (3.54685,2.75343) -- (3.59055,2.75411) -- (3.63425,2.75500) -- (3.67795,2.75548) -- (3.72165,2.75585) -- (3.76535,2.75632) -- (3.80906,2.75679) -- (3.85276,2.75716) -- (3.89646,2.75748) -- (3.94016,2.75769) -- (3.98386,2.75811) -- (4.02756,2.75848) -- (4.07126,2.75869) -- (4.11496,2.75900) -- (4.15866,2.75953) -- (4.20236,2.75995) -- (4.24606,2.76011) -- (4.28976,2.76037) -- (4.33346,2.76053) -- (4.37717,2.76074) -- (4.42087,2.76121) -- (4.46457,2.76158) -- (4.50827,2.76185) -- (4.55197,2.76206) -- (4.59567,2.76232) -- (4.63937,2.76258) -- (4.68307,2.76274) -- (4.72677,2.76316) -- (4.77047,2.76327) -- (4.81417,2.76342) -- (4.85787,2.76358) -- (4.90157,2.76369) -- (4.94528,2.76395) -- (4.98898,2.76395) -- (5.03268,2.76406) -- (5.07638,2.76421) -- (5.12008,2.76432) -- (5.16378,2.76442) -- (5.20748,2.76442) -- (5.25118,2.76453) -- (5.29488,2.76469) -- (5.33858,2.76484) -- (5.38228,2.76500) -- (5.42598,2.76527) -- (5.46969,2.76532) -- (5.51339,2.76542) -- (5.55709,2.76563) -- (5.60079,2.76574) -- (5.64449,2.76579) -- (5.68819,2.76584) -- (5.73189,2.76595) -- (5.77559,2.76606) -- (5.81929,2.76621) -- (5.86299,2.76627) -- (5.90669,2.76648) -- (5.95039,2.76648) -- (5.99409,2.76653) -- (6.03780,2.76663) -- (6.08150,2.76684) -- (6.12520,2.76690) -- (6.16890,2.76700) -- (6.21260,2.76706) -- (6.25630,2.76716) -- (6.30000,2.76732);
\node[inner sep=0pt,anchor=east] at (6.20000,2.03000) {Llama};
\draw[black!12,line width=.3pt] (0.75000,0.40000) -- (6.30000,0.40000);
\node[inner sep=0pt,anchor=east] at (0.62000,0.40000) {0};
\draw[black!12,line width=.3pt] (0.75000,0.88500) -- (6.30000,0.88500);
\draw[black!12,line width=.3pt] (0.75000,1.37000) -- (6.30000,1.37000);
\node[inner sep=0pt,anchor=east] at (0.62000,1.37000) {100};
\draw[black!65,line width=.45pt] (0.75000,1.37000) -- (0.75000,0.40000) -- (6.30000,0.40000);
\draw[black!30,densely dotted,line width=.4pt] (2.10472,0.40000) -- (2.10472,1.37000);
\path[fill=figred,fill opacity=.15] (0.75000,0.40000) -- (0.79370,0.47046) -- (0.83740,0.52956) -- (0.88110,0.58498) -- (0.92480,0.66950) -- (0.96850,0.73775) -- (1.01220,0.81085) -- (1.05591,0.86632) -- (1.09961,0.91568) -- (1.14331,0.97009) -- (1.18701,1.00430) -- (1.23071,1.03751) -- (1.27441,1.06730) -- (1.31811,1.09203) -- (1.36181,1.11313) -- (1.40551,1.13692) -- (1.44921,1.15860) -- (1.49291,1.17665) -- (1.53661,1.18901) -- (1.58031,1.20065) -- (1.62402,1.21617) -- (1.66772,1.22907) -- (1.71142,1.23912) -- (1.75512,1.24580) -- (1.79882,1.25485) -- (1.84252,1.26132) -- (1.88622,1.26870) -- (1.92992,1.27554) -- (1.97362,1.27911) -- (2.01732,1.28432) -- (2.06102,1.28764) -- (2.10472,1.29085) -- (2.14843,1.29448) -- (2.19213,1.29774) -- (2.23583,1.30138) -- (2.27953,1.30417) -- (2.32323,1.30674) -- (2.36693,1.30916) -- (2.41063,1.31258) -- (2.45433,1.31448) -- (2.49803,1.31706) -- (2.54173,1.31942) -- (2.58543,1.32269) -- (2.62913,1.32479) -- (2.67283,1.32769) -- (2.71654,1.32979) -- (2.76024,1.33090) -- (2.80394,1.33232) -- (2.84764,1.33369) -- (2.89134,1.33500) -- (2.93504,1.33721) -- (2.97874,1.33805) -- (3.02244,1.33916) -- (3.06614,1.33958) -- (3.10984,1.34005) -- (3.15354,1.34053) -- (3.19724,1.34089) -- (3.24094,1.34111) -- (3.28465,1.34174) -- (3.32835,1.34227) -- (3.37205,1.34285) -- (3.41575,1.34321) -- (3.45945,1.34358) -- (3.50315,1.34432) -- (3.54685,1.34463) -- (3.59055,1.34563) -- (3.63425,1.34621) -- (3.67795,1.34695) -- (3.72165,1.34758) -- (3.76535,1.34837) -- (3.80906,1.34953) -- (3.85276,1.35090) -- (3.89646,1.35189) -- (3.94016,1.35232) -- (3.98386,1.35326) -- (4.02756,1.35479) -- (4.07126,1.35574) -- (4.11496,1.35684) -- (4.15866,1.35847) -- (4.20236,1.35953) -- (4.24606,1.36000) -- (4.28976,1.36116) -- (4.33346,1.36174) -- (4.37717,1.36279) -- (4.42087,1.36300) -- (4.46457,1.36363) -- (4.50827,1.36421) -- (4.55197,1.36447) -- (4.59567,1.36474) -- (4.63937,1.36500) -- (4.68307,1.36558) -- (4.72677,1.36579) -- (4.77047,1.36616) -- (4.81417,1.36632) -- (4.85787,1.36637) -- (4.90157,1.36663) -- (4.94528,1.36684) -- (4.98898,1.36716) -- (5.03268,1.36716) -- (5.07638,1.36716) -- (5.12008,1.36726) -- (5.16378,1.36737) -- (5.20748,1.36763) -- (5.25118,1.36774) -- (5.29488,1.36774) -- (5.33858,1.36779) -- (5.38228,1.36779) -- (5.42598,1.36795) -- (5.46969,1.36811) -- (5.51339,1.36811) -- (5.55709,1.36816) -- (5.60079,1.36816) -- (5.64449,1.36816) -- (5.68819,1.36816) -- (5.73189,1.36816) -- (5.77559,1.36826) -- (5.81929,1.36826) -- (5.86299,1.36826) -- (5.90669,1.36826) -- (5.95039,1.36837) -- (5.99409,1.36837) -- (6.03780,1.36837) -- (6.08150,1.36837) -- (6.12520,1.36837) -- (6.16890,1.36837) -- (6.21260,1.36837) -- (6.25630,1.36837) -- (6.30000,1.36847) -- (6.30000,1.36968) -- (6.25630,1.36963) -- (6.21260,1.36963) -- (6.16890,1.36963) -- (6.12520,1.36963) -- (6.08150,1.36963) -- (6.03780,1.36963) -- (5.99409,1.36963) -- (5.95039,1.36963) -- (5.90669,1.36963) -- (5.86299,1.36963) -- (5.81929,1.36963) -- (5.77559,1.36963) -- (5.73189,1.36953) -- (5.68819,1.36953) -- (5.64449,1.36953) -- (5.60079,1.36953) -- (5.55709,1.36953) -- (5.51339,1.36947) -- (5.46969,1.36947) -- (5.42598,1.36942) -- (5.38228,1.36942) -- (5.33858,1.36942) -- (5.29488,1.36937) -- (5.25118,1.36937) -- (5.20748,1.36937) -- (5.16378,1.36932) -- (5.12008,1.36921) -- (5.07638,1.36916) -- (5.03268,1.36916) -- (4.98898,1.36916) -- (4.94528,1.36911) -- (4.90157,1.36905) -- (4.85787,1.36905) -- (4.81417,1.36900) -- (4.77047,1.36900) -- (4.72677,1.36889) -- (4.68307,1.36884) -- (4.63937,1.36874) -- (4.59567,1.36868) -- (4.55197,1.36863) -- (4.50827,1.36858) -- (4.46457,1.36853) -- (4.42087,1.36837) -- (4.37717,1.36826) -- (4.33346,1.36811) -- (4.28976,1.36800) -- (4.24606,1.36763) -- (4.20236,1.36742) -- (4.15866,1.36732) -- (4.11496,1.36711) -- (4.07126,1.36690) -- (4.02756,1.36668) -- (3.98386,1.36642) -- (3.94016,1.36616) -- (3.89646,1.36600) -- (3.85276,1.36584) -- (3.80906,1.36574) -- (3.76535,1.36521) -- (3.72165,1.36495) -- (3.67795,1.36474) -- (3.63425,1.36453) -- (3.59055,1.36432) -- (3.54685,1.36405) -- (3.50315,1.36379) -- (3.45945,1.36332) -- (3.41575,1.36305) -- (3.37205,1.36285) -- (3.32835,1.36253) -- (3.28465,1.36211) -- (3.24094,1.36169) -- (3.19724,1.36137) -- (3.15354,1.36111) -- (3.10984,1.36074) -- (3.06614,1.36027) -- (3.02244,1.35984) -- (2.97874,1.35916) -- (2.93504,1.35853) -- (2.89134,1.35690) -- (2.84764,1.35584) -- (2.80394,1.35484) -- (2.76024,1.35390) -- (2.71654,1.35305) -- (2.67283,1.35169) -- (2.62913,1.35027) -- (2.58543,1.34827) -- (2.54173,1.34621) -- (2.49803,1.34432) -- (2.45433,1.34258) -- (2.41063,1.34100) -- (2.36693,1.33832) -- (2.32323,1.33648) -- (2.27953,1.33432) -- (2.23583,1.33206) -- (2.19213,1.32880) -- (2.14843,1.32590) -- (2.10472,1.32327) -- (2.06102,1.32080) -- (2.01732,1.31816) -- (1.97362,1.31453) -- (1.92992,1.31148) -- (1.88622,1.30617) -- (1.84252,1.30022) -- (1.79882,1.29459) -- (1.75512,1.28654) -- (1.71142,1.28059) -- (1.66772,1.27249) -- (1.62402,1.26154) -- (1.58031,1.24996) -- (1.53661,1.23986) -- (1.49291,1.22833) -- (1.44921,1.21065) -- (1.40551,1.19271) -- (1.36181,1.17218) -- (1.31811,1.15266) -- (1.27441,1.13113) -- (1.23071,1.10351) -- (1.18701,1.07356) -- (1.14331,1.04130) -- (1.09961,0.99547) -- (1.05591,0.94605) -- (1.01220,0.89148) -- (0.96850,0.81780) -- (0.92480,0.74181) -- (0.88110,0.64566) -- (0.83740,0.58451) -- (0.79370,0.51431) -- (0.75000,0.40000) -- cycle;
\draw[figred,line width=.8pt] (0.75000,0.40000) -- (0.79370,0.49204) -- (0.83740,0.55656) -- (0.88110,0.61450) -- (0.92480,0.70407) -- (0.96850,0.77549) -- (1.01220,0.85027) -- (1.05591,0.90473) -- (1.09961,0.95431) -- (1.14331,1.00472) -- (1.18701,1.03840) -- (1.23071,1.07003) -- (1.27441,1.09866) -- (1.31811,1.12229) -- (1.36181,1.14281) -- (1.40551,1.16513) -- (1.44921,1.18513) -- (1.49291,1.20318) -- (1.53661,1.21491) -- (1.58031,1.22549) -- (1.62402,1.23896) -- (1.66772,1.25133) -- (1.71142,1.26022) -- (1.75512,1.26675) -- (1.79882,1.27496) -- (1.84252,1.28117) -- (1.88622,1.28780) -- (1.92992,1.29380) -- (1.97362,1.29711) -- (2.01732,1.30159) -- (2.06102,1.30464) -- (2.10472,1.30748) -- (2.14843,1.31074) -- (2.19213,1.31390) -- (2.23583,1.31748) -- (2.27953,1.32006) -- (2.32323,1.32237) -- (2.36693,1.32469) -- (2.41063,1.32779) -- (2.45433,1.32948) -- (2.49803,1.33174) -- (2.54173,1.33385) -- (2.58543,1.33648) -- (2.62913,1.33853) -- (2.67283,1.34085) -- (2.71654,1.34248) -- (2.76024,1.34348) -- (2.80394,1.34463) -- (2.84764,1.34579) -- (2.89134,1.34716) -- (2.93504,1.34905) -- (2.97874,1.34979) -- (3.02244,1.35063) -- (3.06614,1.35105) -- (3.10984,1.35158) -- (3.15354,1.35205) -- (3.19724,1.35232) -- (3.24094,1.35258) -- (3.28465,1.35311) -- (3.32835,1.35358) -- (3.37205,1.35416) -- (3.41575,1.35437) -- (3.45945,1.35469) -- (3.50315,1.35521) -- (3.54685,1.35553) -- (3.59055,1.35611) -- (3.63425,1.35648) -- (3.67795,1.35690) -- (3.72165,1.35726) -- (3.76535,1.35779) -- (3.80906,1.35858) -- (3.85276,1.35926) -- (3.89646,1.35979) -- (3.94016,1.36011) -- (3.98386,1.36069) -- (4.02756,1.36153) -- (4.07126,1.36211) -- (4.11496,1.36269) -- (4.15866,1.36353) -- (4.20236,1.36400) -- (4.24606,1.36437) -- (4.28976,1.36505) -- (4.33346,1.36537) -- (4.37717,1.36590) -- (4.42087,1.36605) -- (4.46457,1.36637) -- (4.50827,1.36668) -- (4.55197,1.36679) -- (4.59567,1.36695) -- (4.63937,1.36711) -- (4.68307,1.36737) -- (4.72677,1.36747) -- (4.77047,1.36768) -- (4.81417,1.36779) -- (4.85787,1.36784) -- (4.90157,1.36795) -- (4.94528,1.36805) -- (4.98898,1.36821) -- (5.03268,1.36821) -- (5.07638,1.36821) -- (5.12008,1.36832) -- (5.16378,1.36842) -- (5.20748,1.36858) -- (5.25118,1.36863) -- (5.29488,1.36863) -- (5.33858,1.36868) -- (5.38228,1.36868) -- (5.42598,1.36874) -- (5.46969,1.36884) -- (5.51339,1.36884) -- (5.55709,1.36889) -- (5.60079,1.36889) -- (5.64449,1.36889) -- (5.68819,1.36889) -- (5.73189,1.36889) -- (5.77559,1.36900) -- (5.81929,1.36900) -- (5.86299,1.36900) -- (5.90669,1.36900) -- (5.95039,1.36905) -- (5.99409,1.36905) -- (6.03780,1.36905) -- (6.08150,1.36905) -- (6.12520,1.36905) -- (6.16890,1.36905) -- (6.21260,1.36905) -- (6.25630,1.36905) -- (6.30000,1.36911);
\path[fill=figblue,fill opacity=.15] (0.75000,0.40000) -- (0.79370,0.41352) -- (0.83740,0.42847) -- (0.88110,0.44241) -- (0.92480,0.47062) -- (0.96850,0.50025) -- (1.01220,0.51983) -- (1.05591,0.53504) -- (1.09961,0.54845) -- (1.14331,0.58966) -- (1.18701,0.61471) -- (1.23071,0.63945) -- (1.27441,0.65918) -- (1.31811,0.67813) -- (1.36181,0.69939) -- (1.40551,0.72628) -- (1.44921,0.75211) -- (1.49291,0.77511) -- (1.53661,0.80669) -- (1.58031,0.82253) -- (1.62402,0.84137) -- (1.66772,0.86021) -- (1.71142,0.87695) -- (1.75512,0.89147) -- (1.79882,0.90363) -- (1.84252,0.91894) -- (1.88622,0.93567) -- (1.92992,0.94941) -- (1.97362,0.96236) -- (2.01732,0.97488) -- (2.06102,0.98630) -- (2.10472,0.99909) -- (2.14843,1.00919) -- (2.19213,1.02083) -- (2.23583,1.03808) -- (2.27953,1.05051) -- (2.32323,1.06619) -- (2.36693,1.07608) -- (2.41063,1.08366) -- (2.45433,1.09302) -- (2.49803,1.10065) -- (2.54173,1.10934) -- (2.58543,1.11586) -- (2.62913,1.12166) -- (2.67283,1.12887) -- (2.71654,1.13571) -- (2.76024,1.14092) -- (2.80394,1.14644) -- (2.84764,1.15218) -- (2.89134,1.15734) -- (2.93504,1.16254) -- (2.97874,1.16807) -- (3.02244,1.17180) -- (3.06614,1.17665) -- (3.10984,1.17955) -- (3.15354,1.18307) -- (3.19724,1.18681) -- (3.24094,1.19060) -- (3.28465,1.19381) -- (3.32835,1.19765) -- (3.37205,1.20091) -- (3.41575,1.20454) -- (3.45945,1.20912) -- (3.50315,1.21270) -- (3.54685,1.21696) -- (3.59055,1.22091) -- (3.63425,1.22459) -- (3.67795,1.22791) -- (3.72165,1.23138) -- (3.76535,1.23480) -- (3.80906,1.23880) -- (3.85276,1.24286) -- (3.89646,1.24633) -- (3.94016,1.25017) -- (3.98386,1.25354) -- (4.02756,1.25738) -- (4.07126,1.26070) -- (4.11496,1.26427) -- (4.15866,1.26669) -- (4.20236,1.26911) -- (4.24606,1.27206) -- (4.28976,1.27480) -- (4.33346,1.27754) -- (4.37717,1.28001) -- (4.42087,1.28211) -- (4.46457,1.28438) -- (4.50827,1.28622) -- (4.55197,1.28806) -- (4.59567,1.28990) -- (4.63937,1.29175) -- (4.68307,1.29296) -- (4.72677,1.29569) -- (4.77047,1.29696) -- (4.81417,1.29927) -- (4.85787,1.30085) -- (4.90157,1.30237) -- (4.94528,1.30337) -- (4.98898,1.30474) -- (5.03268,1.30590) -- (5.07638,1.30716) -- (5.12008,1.30859) -- (5.16378,1.30990) -- (5.20748,1.31106) -- (5.25118,1.31190) -- (5.29488,1.31290) -- (5.33858,1.31385) -- (5.38228,1.31490) -- (5.42598,1.31585) -- (5.46969,1.31658) -- (5.51339,1.31727) -- (5.55709,1.31827) -- (5.60079,1.31921) -- (5.64449,1.32016) -- (5.68819,1.32085) -- (5.73189,1.32185) -- (5.77559,1.32264) -- (5.81929,1.32374) -- (5.86299,1.32453) -- (5.90669,1.32521) -- (5.95039,1.32574) -- (5.99409,1.32616) -- (6.03780,1.32690) -- (6.08150,1.32774) -- (6.12520,1.32821) -- (6.16890,1.32858) -- (6.21260,1.32911) -- (6.25630,1.32995) -- (6.30000,1.33053) -- (6.30000,1.34558) -- (6.25630,1.34495) -- (6.21260,1.34448) -- (6.16890,1.34406) -- (6.12520,1.34369) -- (6.08150,1.34327) -- (6.03780,1.34269) -- (5.99409,1.34211) -- (5.95039,1.34164) -- (5.90669,1.34106) -- (5.86299,1.34058) -- (5.81929,1.34011) -- (5.77559,1.33937) -- (5.73189,1.33869) -- (5.68819,1.33785) -- (5.64449,1.33732) -- (5.60079,1.33653) -- (5.55709,1.33569) -- (5.51339,1.33506) -- (5.46969,1.33453) -- (5.42598,1.33374) -- (5.38228,1.33290) -- (5.33858,1.33216) -- (5.29488,1.33143) -- (5.25118,1.33074) -- (5.20748,1.33011) -- (5.16378,1.32911) -- (5.12008,1.32806) -- (5.07638,1.32700) -- (5.03268,1.32606) -- (4.98898,1.32511) -- (4.94528,1.32406) -- (4.90157,1.32311) -- (4.85787,1.32180) -- (4.81417,1.32053) -- (4.77047,1.31880) -- (4.72677,1.31774) -- (4.68307,1.31580) -- (4.63937,1.31485) -- (4.59567,1.31353) -- (4.55197,1.31195) -- (4.50827,1.31043) -- (4.46457,1.30906) -- (4.42087,1.30743) -- (4.37717,1.30559) -- (4.33346,1.30364) -- (4.28976,1.30154) -- (4.24606,1.29943) -- (4.20236,1.29717) -- (4.15866,1.29543) -- (4.11496,1.29343) -- (4.07126,1.29106) -- (4.02756,1.28838) -- (3.98386,1.28559) -- (3.94016,1.28333) -- (3.89646,1.28075) -- (3.85276,1.27827) -- (3.80906,1.27517) -- (3.76535,1.27238) -- (3.72165,1.26991) -- (3.67795,1.26728) -- (3.63425,1.26475) -- (3.59055,1.26217) -- (3.54685,1.25928) -- (3.50315,1.25638) -- (3.45945,1.25364) -- (3.41575,1.24986) -- (3.37205,1.24654) -- (3.32835,1.24370) -- (3.28465,1.24049) -- (3.24094,1.23712) -- (3.19724,1.23349) -- (3.15354,1.23075) -- (3.10984,1.22712) -- (3.06614,1.22459) -- (3.02244,1.22044) -- (2.97874,1.21691) -- (2.93504,1.21213) -- (2.89134,1.20802) -- (2.84764,1.20334) -- (2.80394,1.19791) -- (2.76024,1.19313) -- (2.71654,1.18823) -- (2.67283,1.18260) -- (2.62913,1.17549) -- (2.58543,1.16960) -- (2.54173,1.16340) -- (2.49803,1.15545) -- (2.45433,1.14866) -- (2.41063,1.13998) -- (2.36693,1.13287) -- (2.32323,1.12308) -- (2.27953,1.10750) -- (2.23583,1.09603) -- (2.19213,1.08141) -- (2.14843,1.07020) -- (2.10472,1.05967) -- (2.06102,1.04794) -- (2.01732,1.03614) -- (1.97362,1.02436) -- (1.92992,1.01146) -- (1.88622,0.99788) -- (1.84252,0.98152) -- (1.79882,0.96689) -- (1.75512,0.95531) -- (1.71142,0.94116) -- (1.66772,0.92473) -- (1.62402,0.90673) -- (1.58031,0.88848) -- (1.53661,0.87111) -- (1.49291,0.84011) -- (1.44921,0.81648) -- (1.40551,0.79127) -- (1.36181,0.76507) -- (1.31811,0.74255) -- (1.27441,0.72172) -- (1.23071,0.70155) -- (1.18701,0.67660) -- (1.14331,0.64877) -- (1.09961,0.60335) -- (1.05591,0.58893) -- (1.01220,0.57162) -- (0.96850,0.54741) -- (0.92480,0.50625) -- (0.88110,0.46510) -- (0.83740,0.44815) -- (0.79370,0.42953) -- (0.75000,0.40000) -- cycle;
\draw[figblue,line width=.8pt] (0.75000,0.40000) -- (0.79370,0.42026) -- (0.83740,0.43710) -- (0.88110,0.45263) -- (0.92480,0.48667) -- (0.96850,0.52157) -- (1.01220,0.54356) -- (1.05591,0.55982) -- (1.09961,0.57382) -- (1.14331,0.61729) -- (1.18701,0.64397) -- (1.23071,0.66876) -- (1.27441,0.68913) -- (1.31811,0.70902) -- (1.36181,0.73117) -- (1.40551,0.75796) -- (1.44921,0.78291) -- (1.49291,0.80606) -- (1.53661,0.83758) -- (1.58031,0.85448) -- (1.62402,0.87337) -- (1.66772,0.89205) -- (1.71142,0.90847) -- (1.75512,0.92300) -- (1.79882,0.93499) -- (1.84252,0.95005) -- (1.88622,0.96710) -- (1.92992,0.98109) -- (1.97362,0.99378) -- (2.01732,1.00609) -- (2.06102,1.01783) -- (2.10472,1.03067) -- (2.14843,1.04104) -- (2.19213,1.05235) -- (2.23583,1.06777) -- (2.27953,1.07951) -- (2.32323,1.09492) -- (2.36693,1.10492) -- (2.41063,1.11240) -- (2.45433,1.12145) -- (2.49803,1.12887) -- (2.54173,1.13718) -- (2.58543,1.14339) -- (2.62913,1.14966) -- (2.67283,1.15676) -- (2.71654,1.16302) -- (2.76024,1.16802) -- (2.80394,1.17307) -- (2.84764,1.17844) -- (2.89134,1.18334) -- (2.93504,1.18786) -- (2.97874,1.19291) -- (3.02244,1.19660) -- (3.06614,1.20102) -- (3.10984,1.20391) -- (3.15354,1.20744) -- (3.19724,1.21070) -- (3.24094,1.21439) -- (3.28465,1.21765) -- (3.32835,1.22123) -- (3.37205,1.22423) -- (3.41575,1.22749) -- (3.45945,1.23159) -- (3.50315,1.23486) -- (3.54685,1.23854) -- (3.59055,1.24196) -- (3.63425,1.24501) -- (3.67795,1.24796) -- (3.72165,1.25091) -- (3.76535,1.25380) -- (3.80906,1.25722) -- (3.85276,1.26080) -- (3.89646,1.26370) -- (3.94016,1.26680) -- (3.98386,1.26985) -- (4.02756,1.27322) -- (4.07126,1.27643) -- (4.11496,1.27933) -- (4.15866,1.28138) -- (4.20236,1.28343) -- (4.24606,1.28601) -- (4.28976,1.28843) -- (4.33346,1.29096) -- (4.37717,1.29332) -- (4.42087,1.29532) -- (4.46457,1.29717) -- (4.50827,1.29880) -- (4.55197,1.30059) -- (4.59567,1.30238) -- (4.63937,1.30401) -- (4.68307,1.30506) -- (4.72677,1.30738) -- (4.77047,1.30853) -- (4.81417,1.31048) -- (4.85787,1.31201) -- (4.90157,1.31332) -- (4.94528,1.31432) -- (4.98898,1.31553) -- (5.03268,1.31669) -- (5.07638,1.31774) -- (5.12008,1.31895) -- (5.16378,1.32022) -- (5.20748,1.32122) -- (5.25118,1.32190) -- (5.29488,1.32285) -- (5.33858,1.32369) -- (5.38228,1.32453) -- (5.42598,1.32543) -- (5.46969,1.32622) -- (5.51339,1.32685) -- (5.55709,1.32764) -- (5.60079,1.32853) -- (5.64449,1.32943) -- (5.68819,1.33006) -- (5.73189,1.33095) -- (5.77559,1.33169) -- (5.81929,1.33264) -- (5.86299,1.33327) -- (5.90669,1.33379) -- (5.95039,1.33437) -- (5.99409,1.33479) -- (6.03780,1.33542) -- (6.08150,1.33606) -- (6.12520,1.33653) -- (6.16890,1.33690) -- (6.21260,1.33732) -- (6.25630,1.33800) -- (6.30000,1.33858);
\path[fill=figpurple,fill opacity=.15] (0.75000,0.40000) -- (0.79370,0.60019) -- (0.83740,0.69422) -- (0.88110,0.75922) -- (0.92480,0.83100) -- (0.96850,0.86479) -- (1.01220,0.89584) -- (1.05591,0.92547) -- (1.09961,0.95614) -- (1.14331,0.98746) -- (1.18701,1.01788) -- (1.23071,1.04051) -- (1.27441,1.06145) -- (1.31811,1.07708) -- (1.36181,1.09282) -- (1.40551,1.10655) -- (1.44921,1.12150) -- (1.49291,1.13475) -- (1.53661,1.14865) -- (1.58031,1.15592) -- (1.62402,1.16538) -- (1.66772,1.17386) -- (1.71142,1.18102) -- (1.75512,1.19012) -- (1.79882,1.19697) -- (1.84252,1.20528) -- (1.88622,1.21181) -- (1.92992,1.21617) -- (1.97362,1.22070) -- (2.01732,1.22749) -- (2.06102,1.23254) -- (2.10472,1.23985) -- (2.14843,1.24759) -- (2.19213,1.25538) -- (2.23583,1.26543) -- (2.27953,1.27127) -- (2.32323,1.27638) -- (2.36693,1.28296) -- (2.41063,1.29142) -- (2.45433,1.29732) -- (2.49803,1.30079) -- (2.54173,1.30585) -- (2.58543,1.31032) -- (2.62913,1.31453) -- (2.67283,1.31800) -- (2.71654,1.32111) -- (2.76024,1.32327) -- (2.80394,1.32579) -- (2.84764,1.32811) -- (2.89134,1.32985) -- (2.93504,1.33174) -- (2.97874,1.33390) -- (3.02244,1.33558) -- (3.06614,1.33811) -- (3.10984,1.33932) -- (3.15354,1.34063) -- (3.19724,1.34311) -- (3.24094,1.34463) -- (3.28465,1.34632) -- (3.32835,1.34732) -- (3.37205,1.34858) -- (3.41575,1.34963) -- (3.45945,1.35021) -- (3.50315,1.35095) -- (3.54685,1.35158) -- (3.59055,1.35242) -- (3.63425,1.35311) -- (3.67795,1.35348) -- (3.72165,1.35411) -- (3.76535,1.35442) -- (3.80906,1.35469) -- (3.85276,1.35558) -- (3.89646,1.35616) -- (3.94016,1.35647) -- (3.98386,1.35658) -- (4.02756,1.35679) -- (4.07126,1.35732) -- (4.11496,1.35774) -- (4.15866,1.35826) -- (4.20236,1.35858) -- (4.24606,1.35884) -- (4.28976,1.35947) -- (4.33346,1.35979) -- (4.37717,1.36021) -- (4.42087,1.36053) -- (4.46457,1.36063) -- (4.50827,1.36068) -- (4.55197,1.36090) -- (4.59567,1.36105) -- (4.63937,1.36111) -- (4.68307,1.36137) -- (4.72677,1.36158) -- (4.77047,1.36163) -- (4.81417,1.36190) -- (4.85787,1.36226) -- (4.90157,1.36263) -- (4.94528,1.36263) -- (4.98898,1.36269) -- (5.03268,1.36310) -- (5.07638,1.36316) -- (5.12008,1.36316) -- (5.16378,1.36316) -- (5.20748,1.36316) -- (5.25118,1.36321) -- (5.29488,1.36337) -- (5.33858,1.36353) -- (5.38228,1.36353) -- (5.42598,1.36358) -- (5.46969,1.36368) -- (5.51339,1.36374) -- (5.55709,1.36379) -- (5.60079,1.36379) -- (5.64449,1.36379) -- (5.68819,1.36384) -- (5.73189,1.36384) -- (5.77559,1.36395) -- (5.81929,1.36411) -- (5.86299,1.36416) -- (5.90669,1.36416) -- (5.95039,1.36437) -- (5.99409,1.36463) -- (6.03780,1.36479) -- (6.08150,1.36505) -- (6.12520,1.36516) -- (6.16890,1.36531) -- (6.21260,1.36558) -- (6.25630,1.36563) -- (6.30000,1.36563) -- (6.30000,1.36895) -- (6.25630,1.36895) -- (6.21260,1.36895) -- (6.16890,1.36889) -- (6.12520,1.36884) -- (6.08150,1.36884) -- (6.03780,1.36879) -- (5.99409,1.36868) -- (5.95039,1.36858) -- (5.90669,1.36858) -- (5.86299,1.36858) -- (5.81929,1.36847) -- (5.77559,1.36837) -- (5.73189,1.36832) -- (5.68819,1.36832) -- (5.64449,1.36826) -- (5.60079,1.36826) -- (5.55709,1.36826) -- (5.51339,1.36821) -- (5.46969,1.36816) -- (5.42598,1.36816) -- (5.38228,1.36811) -- (5.33858,1.36811) -- (5.29488,1.36795) -- (5.25118,1.36784) -- (5.20748,1.36774) -- (5.16378,1.36774) -- (5.12008,1.36774) -- (5.07638,1.36774) -- (5.03268,1.36768) -- (4.98898,1.36753) -- (4.94528,1.36747) -- (4.90157,1.36747) -- (4.85787,1.36732) -- (4.81417,1.36705) -- (4.77047,1.36700) -- (4.72677,1.36695) -- (4.68307,1.36684) -- (4.63937,1.36674) -- (4.59567,1.36668) -- (4.55197,1.36663) -- (4.50827,1.36647) -- (4.46457,1.36642) -- (4.42087,1.36632) -- (4.37717,1.36600) -- (4.33346,1.36584) -- (4.28976,1.36574) -- (4.24606,1.36548) -- (4.20236,1.36532) -- (4.15866,1.36511) -- (4.11496,1.36474) -- (4.07126,1.36442) -- (4.02756,1.36400) -- (3.98386,1.36390) -- (3.94016,1.36379) -- (3.89646,1.36358) -- (3.85276,1.36327) -- (3.80906,1.36290) -- (3.76535,1.36263) -- (3.72165,1.36253) -- (3.67795,1.36216) -- (3.63425,1.36184) -- (3.59055,1.36153) -- (3.54685,1.36084) -- (3.50315,1.36063) -- (3.45945,1.36026) -- (3.41575,1.35990) -- (3.37205,1.35932) -- (3.32835,1.35858) -- (3.28465,1.35800) -- (3.24094,1.35726) -- (3.19724,1.35642) -- (3.15354,1.35532) -- (3.10984,1.35463) -- (3.06614,1.35421) -- (3.02244,1.35316) -- (2.97874,1.35227) -- (2.93504,1.35116) -- (2.89134,1.35006) -- (2.84764,1.34921) -- (2.80394,1.34784) -- (2.76024,1.34627) -- (2.71654,1.34474) -- (2.67283,1.34232) -- (2.62913,1.33974) -- (2.58543,1.33690) -- (2.54173,1.33422) -- (2.49803,1.33074) -- (2.45433,1.32816) -- (2.41063,1.32443) -- (2.36693,1.31974) -- (2.32323,1.31580) -- (2.27953,1.31232) -- (2.23583,1.30843) -- (2.19213,1.30196) -- (2.14843,1.29564) -- (2.10472,1.28938) -- (2.06102,1.28397) -- (2.01732,1.27935) -- (1.97362,1.27401) -- (1.92992,1.26970) -- (1.88622,1.26543) -- (1.84252,1.25912) -- (1.79882,1.25164) -- (1.75512,1.24559) -- (1.71142,1.23902) -- (1.66772,1.23270) -- (1.62402,1.22528) -- (1.58031,1.21718) -- (1.53661,1.20992) -- (1.49291,1.19844) -- (1.44921,1.18618) -- (1.40551,1.17297) -- (1.36181,1.16203) -- (1.31811,1.14845) -- (1.27441,1.13503) -- (1.23071,1.11756) -- (1.18701,1.09514) -- (1.14331,1.06893) -- (1.09961,1.04099) -- (1.05591,1.01404) -- (1.01220,0.98730) -- (0.96850,0.95558) -- (0.92480,0.92279) -- (0.88110,0.84701) -- (0.83740,0.77801) -- (0.79370,0.67461) -- (0.75000,0.40000) -- cycle;
\draw[figpurple,line width=.8pt] (0.75000,0.40000) -- (0.79370,0.63645) -- (0.83740,0.73565) -- (0.88110,0.80380) -- (0.92480,0.87732) -- (0.96850,0.91089) -- (1.01220,0.94194) -- (1.05591,0.97067) -- (1.09961,0.99867) -- (1.14331,1.02814) -- (1.18701,1.05714) -- (1.23071,1.07914) -- (1.27441,1.09808) -- (1.31811,1.11203) -- (1.36181,1.12703) -- (1.40551,1.13892) -- (1.44921,1.15318) -- (1.49291,1.16581) -- (1.53661,1.17907) -- (1.58031,1.18655) -- (1.62402,1.19539) -- (1.66772,1.20354) -- (1.71142,1.21033) -- (1.75512,1.21823) -- (1.79882,1.22496) -- (1.84252,1.23280) -- (1.88622,1.23928) -- (1.92992,1.24359) -- (1.97362,1.24843) -- (2.01732,1.25464) -- (2.06102,1.25933) -- (2.10472,1.26585) -- (2.14843,1.27254) -- (2.19213,1.27975) -- (2.23583,1.28785) -- (2.27953,1.29296) -- (2.32323,1.29717) -- (2.36693,1.30211) -- (2.41063,1.30859) -- (2.45433,1.31348) -- (2.49803,1.31648) -- (2.54173,1.32079) -- (2.58543,1.32411) -- (2.62913,1.32785) -- (2.67283,1.33090) -- (2.71654,1.33369) -- (2.76024,1.33553) -- (2.80394,1.33753) -- (2.84764,1.33932) -- (2.89134,1.34058) -- (2.93504,1.34206) -- (2.97874,1.34363) -- (3.02244,1.34500) -- (3.06614,1.34674) -- (3.10984,1.34748) -- (3.15354,1.34848) -- (3.19724,1.35027) -- (3.24094,1.35148) -- (3.28465,1.35263) -- (3.32835,1.35342) -- (3.37205,1.35437) -- (3.41575,1.35516) -- (3.45945,1.35563) -- (3.50315,1.35611) -- (3.54685,1.35653) -- (3.59055,1.35732) -- (3.63425,1.35784) -- (3.67795,1.35816) -- (3.72165,1.35863) -- (3.76535,1.35884) -- (3.80906,1.35916) -- (3.85276,1.35969) -- (3.89646,1.36011) -- (3.94016,1.36037) -- (3.98386,1.36047) -- (4.02756,1.36069) -- (4.07126,1.36116) -- (4.11496,1.36153) -- (4.15866,1.36195) -- (4.20236,1.36221) -- (4.24606,1.36247) -- (4.28976,1.36284) -- (4.33346,1.36305) -- (4.37717,1.36332) -- (4.42087,1.36363) -- (4.46457,1.36374) -- (4.50827,1.36379) -- (4.55197,1.36400) -- (4.59567,1.36411) -- (4.63937,1.36416) -- (4.68307,1.36432) -- (4.72677,1.36453) -- (4.77047,1.36458) -- (4.81417,1.36474) -- (4.85787,1.36505) -- (4.90157,1.36526) -- (4.94528,1.36526) -- (4.98898,1.36537) -- (5.03268,1.36563) -- (5.07638,1.36568) -- (5.12008,1.36568) -- (5.16378,1.36568) -- (5.20748,1.36568) -- (5.25118,1.36579) -- (5.29488,1.36590) -- (5.33858,1.36611) -- (5.38228,1.36611) -- (5.42598,1.36616) -- (5.46969,1.36621) -- (5.51339,1.36626) -- (5.55709,1.36632) -- (5.60079,1.36632) -- (5.64449,1.36632) -- (5.68819,1.36637) -- (5.73189,1.36637) -- (5.77559,1.36642) -- (5.81929,1.36658) -- (5.86299,1.36663) -- (5.90669,1.36663) -- (5.95039,1.36674) -- (5.99409,1.36690) -- (6.03780,1.36705) -- (6.08150,1.36716) -- (6.12520,1.36721) -- (6.16890,1.36732) -- (6.21260,1.36747) -- (6.25630,1.36753) -- (6.30000,1.36753);
\node[inner sep=0pt,anchor=east] at (6.20000,0.61000) {Qwen};
\node[inner sep=0pt,anchor=north] at (0.75000,0.27000) {1};
\node[inner sep=0pt,anchor=north] at (2.10472,0.27000) {32};
\node[inner sep=0pt,anchor=north] at (3.50315,0.27000) {64};
\node[inner sep=0pt,anchor=north] at (4.90157,0.27000) {96};
\node[inner sep=0pt,anchor=north] at (6.30000,0.27000) {128};
\end{tikzpicture}


==> figures/native-discovery/generation-0.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.0);
\draw[black!12,line width=.3pt] (0.85000,0.48000) -- (6.40000,0.48000);
\node[inner sep=0pt,anchor=east] at (0.73000,0.48000) {0};
\draw[black!12,line width=.3pt] (0.85000,1.14000) -- (6.40000,1.14000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.14000) {20};
\draw[black!12,line width=.3pt] (0.85000,1.80000) -- (6.40000,1.80000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.80000) {40};
\draw[black!75,line width=.45pt] (0.85000,1.80000) -- (0.85000,0.48000) -- (6.40000,0.48000);
\draw[black!75,line width=.45pt] (0.85000,0.48000) -- (0.85000,0.41000);
\node[inner sep=0pt,anchor=north] at (0.85000,0.35000) {1--32};
\draw[black!75,line width=.45pt] (3.62500,0.48000) -- (3.62500,0.41000);
\node[inner sep=0pt,anchor=north] at (3.62500,0.35000) {33--64};
\draw[black!75,line width=.45pt] (6.40000,0.48000) -- (6.40000,0.41000);
\node[inner sep=0pt,anchor=north] at (6.40000,0.35000) {65--128};
\draw[figred,line width=.85pt] (0.85000,1.56113) -- (3.62500,1.27390) -- (6.40000,0.85524);
\fill[figred] (0.85000,1.56113) circle[radius=.045cm];
\fill[figred] (3.62500,1.27390) circle[radius=.045cm];
\fill[figred] (6.40000,0.85524) circle[radius=.045cm];
\draw[figpurple,line width=.85pt] (0.85000,1.70740) -- (3.62500,1.25071) -- (6.40000,0.85295);
\fill[figpurple] (0.85000,1.70740) circle[radius=.045cm];
\fill[figpurple] (3.62500,1.25071) circle[radius=.045cm];
\fill[figpurple] (6.40000,0.85295) circle[radius=.045cm];
\end{tikzpicture}


==> figures/native-discovery/generation-1.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.0);
\draw[black!12,line width=.3pt] (0.85000,0.48000) -- (6.40000,0.48000);
\node[inner sep=0pt,anchor=east] at (0.73000,0.48000) {0};
\draw[black!12,line width=.3pt] (0.85000,1.14000) -- (6.40000,1.14000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.14000) {20};
\draw[black!12,line width=.3pt] (0.85000,1.80000) -- (6.40000,1.80000);
\node[inner sep=0pt,anchor=east] at (0.73000,1.80000) {40};
\draw[black!75,line width=.45pt] (0.85000,1.80000) -- (0.85000,0.48000) -- (6.40000,0.48000);
\draw[black!75,line width=.45pt] (0.85000,0.48000) -- (0.85000,0.41000);
\node[inner sep=0pt,anchor=north] at (0.85000,0.35000) {1--32};
\draw[black!75,line width=.45pt] (3.62500,0.48000) -- (3.62500,0.41000);
\node[inner sep=0pt,anchor=north] at (3.62500,0.35000) {33--64};
\draw[black!75,line width=.45pt] (6.40000,0.48000) -- (6.40000,0.41000);
\node[inner sep=0pt,anchor=north] at (6.40000,0.35000) {65--128};
\draw[figred,line width=.85pt] (0.85000,1.48850) -- (3.62500,1.14113) -- (6.40000,0.74611);
\fill[figred] (0.85000,1.48850) circle[radius=.045cm];
\fill[figred] (3.62500,1.14113) circle[radius=.045cm];
\fill[figred] (6.40000,0.74611) circle[radius=.045cm];
\draw[figpurple,line width=.85pt] (0.85000,1.57028) -- (3.62500,1.11139) -- (6.40000,0.74700);
\fill[figpurple] (0.85000,1.57028) circle[radius=.045cm];
\fill[figpurple] (3.62500,1.11139) circle[radius=.045cm];
\fill[figpurple] (6.40000,0.74700) circle[radius=.045cm];
\end{tikzpicture}


==> figures/native-discovery/measurement-branch.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (4.35,1.65);
\node[inner sep=0pt,] at (2.17500,1.50000) {$J\mid U\sim w/M$};
\path[fill=figblue!50] (0.15000,0.65000) rectangle (0.55000,1.08000);
\node[inner sep=0pt,text=white] at (0.35000,0.86500) {1};
\path[fill=figblue!65] (0.55000,0.65000) rectangle (1.35000,1.08000);
\node[inner sep=0pt,text=white] at (0.95000,0.86500) {2};
\path[fill=figred] (1.35000,0.65000) rectangle (2.55000,1.08000);
\node[inner sep=0pt,text=white] at (1.95000,0.86500) {3};
\path[fill=figblue!80] (2.55000,0.65000) rectangle (3.55000,1.08000);
\node[inner sep=0pt,text=white] at (3.05000,0.86500) {4};
\path[fill=figblue] (3.55000,0.65000) rectangle (4.15000,1.08000);
\node[inner sep=0pt,text=white] at (3.85000,0.86500) {5};
\node[inner sep=0pt,] at (2.17500,0.22000) {Sample $J=3$: probability $0.30$};
\end{tikzpicture}


==> figures/native-discovery/measurement-loss.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (4.35,1.65);
\path[fill=figexposure!10] (1.90000,1.10000) rectangle (4.20000,1.65000);
\filldraw[fill=white,draw=black!35,line width=.5pt] (0.55000,1.43000) circle[radius=.115cm];
\node[inner sep=0pt,] at (0.55000,1.02000) {1};
\filldraw[fill=white,draw=black!35,line width=.5pt] (1.40000,1.43000) circle[radius=.115cm];
\node[inner sep=0pt,] at (1.40000,1.02000) {2};
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (2.25000,1.43000) circle[radius=.115cm];
\node[inner sep=0pt,] at (2.25000,1.02000) {3};
\filldraw[fill=white,draw=black!35,line width=.5pt] (3.10000,1.43000) circle[radius=.115cm];
\node[inner sep=0pt,] at (3.10000,1.02000) {4};
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.95000,1.43000) circle[radius=.115cm];
\node[inner sep=0pt,] at (3.95000,1.02000) {5};
\draw[figfloor,->,line width=.5pt] (2.25000,0.87000) -- (2.25000,0.77000) -- (1.10000,0.77000) -- (1.10000,0.62000);
\draw[figexposure,->,line width=.5pt] (3.95000,0.87000) -- (3.95000,0.71000) -- (2.02000,0.71000) -- (2.02000,0.62000);
\path[fill=figfloor] (0.64000,0.18000) rectangle (1.56000,0.62000);
\path[fill=figexposure] (1.56000,0.18000) rectangle (2.48000,0.62000);
\node[inner sep=0pt,text=white] at (1.10000,0.40000) {0.06};
\node[inner sep=0pt,text=white] at (2.02000,0.40000) {0.06};
\node[inner sep=0pt,] at (3.43000,0.40000) {$Z^R=0.12$};
\end{tikzpicture}


==> figures/native-discovery/measurement-mass.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (4.35,1.65);
\node[inner sep=0pt,] at (2.17500,1.50000) {$H=5,\quad M=0.30$};
\path[fill=black!8] (0.10000,0.65000) rectangle (2.90000,1.08000);
\node[inner sep=0pt,] at (1.50000,0.86500) {Agreement: 0.70};
\path[fill=figblue!50] (2.90000,0.65000) rectangle (3.02000,1.08000);
\path[fill=figblue!65] (3.02000,0.65000) rectangle (3.26000,1.08000);
\path[fill=figred] (3.26000,0.65000) rectangle (3.62000,1.08000);
\path[fill=figblue!80] (3.62000,0.65000) rectangle (3.92000,1.08000);
\path[fill=figblue] (3.92000,0.65000) rectangle (4.10000,1.08000);
\node[inner sep=0pt,] at (2.17500,0.22000) {$M=\sum_s w_s$};
\end{tikzpicture}


==> figures/native-discovery/overview-exposure.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.05);
\node[inner sep=0pt,] at (3.35000,1.92000) {Illustrative path: $H=8,\ \tau=3$};
\path[fill=figexposure!12] (2.85000,0.75000) rectangle (6.45000,1.35000);
\filldraw[fill=white,draw=black!35,line width=.5pt] (0.55000,1.05000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (1.35000,1.05000) circle[radius=.115cm];
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (2.15000,1.05000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (2.95000,1.05000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.75000,1.05000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (4.55000,1.05000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (5.35000,1.05000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (6.15000,1.05000) circle[radius=.115cm];
\node[inner sep=0pt,] at (0.55000,0.58000) {1};
\node[inner sep=0pt,] at (1.35000,0.58000) {2};
\node[inner sep=0pt,] at (2.15000,0.58000) {3};
\node[inner sep=0pt,] at (2.95000,0.58000) {4};
\node[inner sep=0pt,] at (3.75000,0.58000) {5};
\node[inner sep=0pt,] at (4.55000,0.58000) {6};
\node[inner sep=0pt,] at (5.35000,0.58000) {7};
\node[inner sep=0pt,] at (6.15000,0.58000) {8};
\node[inner sep=0pt,] at (3.35000,0.10000) {5 exposed steps; 3 later mismatches};
\end{tikzpicture}


==> figures/native-discovery/overview-occupation.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.05);
\node[inner sep=0pt,] at (3.35000,1.92000) {$H=6,\quad \Pr(\tau=1)=\varepsilon$};
\node[inner sep=0pt,anchor=east] at (1.65000,1.40000) {Short};
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (2.05000,1.40000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (2.60000,1.40000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (3.15000,1.40000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (3.70000,1.40000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (4.25000,1.40000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (4.80000,1.40000) circle[radius=.115cm];
\node[inner sep=0pt,] at (5.95000,1.40000) {$\varepsilon/6$};
\node[inner sep=0pt,anchor=east] at (1.65000,0.85000) {Recurring};
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (2.05000,0.85000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (2.60000,0.85000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.15000,0.85000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (3.70000,0.85000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (4.25000,0.85000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (4.80000,0.85000) circle[radius=.115cm];
\node[inner sep=0pt,] at (5.95000,0.85000) {$\varepsilon/2$};
\node[inner sep=0pt,anchor=east] at (1.65000,0.30000) {Persistent};
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (2.05000,0.30000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (2.60000,0.30000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.15000,0.30000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.70000,0.30000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (4.25000,0.30000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (4.80000,0.30000) circle[radius=.115cm];
\node[inner sep=0pt,] at (5.95000,0.30000) {$\varepsilon$};
\end{tikzpicture}


==> figures/native-discovery/retention-eos.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.5);
\draw[black!12,line width=.3pt] (1.25000,0.42000) -- (1.25000,1.95000);
\node[inner sep=0pt,] at (1.25000,0.16000) {0};
\draw[black!12,line width=.3pt] (2.66096,0.42000) -- (2.66096,1.95000);
\node[inner sep=0pt,] at (2.66096,0.16000) {10};
\draw[black!12,line width=.3pt] (4.07192,0.42000) -- (4.07192,1.95000);
\node[inner sep=0pt,] at (4.07192,0.16000) {20};
\draw[black!12,line width=.3pt] (5.48288,0.42000) -- (5.48288,1.95000);
\node[inner sep=0pt,] at (5.48288,0.16000) {30};
\node[inner sep=0pt,anchor=east] at (1.10000,1.65000) {Llama};
\path[fill=figexposure] (1.25000,1.43000) rectangle (5.01982,1.87000);
\path[fill=figrate] (5.01982,1.43000) rectangle (5.28005,1.87000);
\node[inner sep=0pt,text=white] at (3.13491,1.65000) {26.72};
\node[inner sep=0pt,anchor=west] at (5.40005,1.65000) {6.46\%};
\node[inner sep=0pt,anchor=east] at (1.10000,0.85000) {Qwen};
\path[fill=figexposure] (1.25000,0.63000) rectangle (4.29465,1.07000);
\path[fill=figrate] (4.29465,0.63000) rectangle (4.30149,1.07000);
\node[inner sep=0pt,text=white] at (2.77232,0.85000) {21.58};
\node[inner sep=0pt,anchor=west] at (4.42149,0.85000) {0.22\%};
\path[fill=figexposure] (1.20000,2.23000) rectangle (1.50000,2.38000);
\node[inner sep=0pt,anchor=west] at (1.60000,2.30000) {Pre-EOS};
\path[fill=figrate] (3.55000,2.23000) rectangle (3.85000,2.38000);
\node[inner sep=0pt,anchor=west] at (3.95000,2.30000) {EOS-related};
\end{tikzpicture}


==> figures/native-discovery/retention-primary.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.5);
\draw[black!12,line width=.3pt] (2.45000,0.42000) -- (2.45000,2.40000);
\node[inner sep=0pt,] at (2.45000,0.16000) {0};
\draw[black!12,line width=.3pt] (4.22273,0.42000) -- (4.22273,2.40000);
\node[inner sep=0pt,] at (4.22273,0.16000) {5};
\draw[black!12,line width=.3pt] (5.99545,0.42000) -- (5.99545,2.40000);
\node[inner sep=0pt,] at (5.99545,0.16000) {10};
\node[inner sep=0pt,anchor=east] at (2.30000,2.15000) {Llama / SnapKV};
\draw[figexposure,line width=.8pt] (4.21284,2.15000) -- (5.00054,2.15000);
\draw[figexposure,line width=.8pt] (4.21284,2.09000) -- (4.21284,2.21000);
\draw[figexposure,line width=.8pt] (5.00054,2.09000) -- (5.00054,2.21000);
\fill[figexposure] (4.58964,2.15000) circle[radius=.06cm];
\node[inner sep=0pt,anchor=east] at (2.30000,1.65000) {Llama / Recent};
\draw[figexposure,line width=.8pt] (4.42329,1.65000) -- (5.22466,1.65000);
\draw[figexposure,line width=.8pt] (4.42329,1.59000) -- (4.42329,1.71000);
\draw[figexposure,line width=.8pt] (5.22466,1.59000) -- (5.22466,1.71000);
\fill[figexposure] (4.82220,1.65000) circle[radius=.06cm];
\node[inner sep=0pt,anchor=east] at (2.30000,1.15000) {Qwen / SnapKV};
\draw[figexposure,line width=.8pt] (4.90113,1.15000) -- (5.92313,1.15000);
\draw[figexposure,line width=.8pt] (4.90113,1.09000) -- (4.90113,1.21000);
\draw[figexposure,line width=.8pt] (5.92313,1.09000) -- (5.92313,1.21000);
\fill[figexposure] (5.38084,1.15000) circle[radius=.06cm];
\node[inner sep=0pt,anchor=east] at (2.30000,0.65000) {Qwen / Recent};
\draw[figexposure,line width=.8pt] (4.61950,0.65000) -- (5.63286,0.65000);
\draw[figexposure,line width=.8pt] (4.61950,0.59000) -- (4.61950,0.71000);
\draw[figexposure,line width=.8pt] (5.63286,0.59000) -- (5.63286,0.71000);
\fill[figexposure] (5.11031,0.65000) circle[radius=.06cm];
\end{tikzpicture}


==> figures/native-discovery/theory-window.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\figurefont,line cap=round]
\path[use as bounding box] (0,0) rectangle (6.7,2.05);
\node[inner sep=0pt,] at (3.35000,1.92000) {$H=6,\ L=3,\ p_1=1$};
\node[inner sep=0pt,] at (5.95000,1.92000) {$R_{\rm SMC}$};
\node[inner sep=0pt,anchor=east] at (0.95000,1.35000) {Lower};
\path[fill=figblue!10] (1.08000,1.15000) rectangle (2.85000,1.55000);
\path[fill=figrate!15] (2.98000,1.15000) rectangle (4.78000,1.55000);
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (1.35000,1.35000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (1.97000,1.35000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (2.59000,1.35000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (3.21000,1.35000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (3.83000,1.35000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (4.45000,1.35000) circle[radius=.115cm];
\node[inner sep=0pt,] at (5.95000,1.35000) {$2/6$};
\node[inner sep=0pt,anchor=east] at (0.95000,0.70000) {Upper};
\path[fill=figblue!10] (1.08000,0.50000) rectangle (2.85000,0.90000);
\path[fill=figrate!15] (2.98000,0.50000) rectangle (4.78000,0.90000);
\filldraw[fill=figfloor,draw=figfloor,line width=.5pt] (1.35000,0.70000) circle[radius=.115cm];
\filldraw[fill=white,draw=black!35,line width=.5pt] (1.97000,0.70000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (2.59000,0.70000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.21000,0.70000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (3.83000,0.70000) circle[radius=.115cm];
\filldraw[fill=figexposure,draw=figexposure,line width=.5pt] (4.45000,0.70000) circle[radius=.115cm];
\node[inner sep=0pt,] at (5.95000,0.70000) {$5/6$};
\node[inner sep=0pt,] at (3.35000,0.12000) {Observed window \quad\; Free tail: $B_L=3/6$};
\end{tikzpicture}

